Online Cluster-Based Parameter Control for Metaheuristic

The concept of parameter setting is a crucial and significant process in metaheuristics since it can majorly impact their performance. It is a highly complex and challenging procedure since it requires a deep understanding of the optimization algorithm and the optimization problem at hand. In recent years, the upcoming rise of autonomous decision systems has attracted ongoing scientific interest in this direction, utilizing a considerable number of parameter-tuning methods. There are two types of methods: offline and online. Online methods usually excel in complex real-world problems, as they can offer dynamic parameter control throughout the execution of the algorithm. The present work proposes a general-purpose online parameter-tuning method called Cluster-Based Parameter Adaptation (CPA) for population-based metaheuristics. The main idea lies in the identification of promising areas within the parameter search space and in the generation of new parameters around these areas. The method's validity has been demonstrated using the differential evolution algorithm and verified in established test suites of low- and high-dimensional problems. The obtained results are statistically analyzed and compared with state-of-the-art algorithms, including advanced auto-tuning approaches. The analysis reveals the promising solid CPA's performance as well as its robustness under a variety of benchmark problems and dimensions.

==> (inline-0) <==
\begin{tabular}{laaccaaccaa}
				\hline
				Problem  & \multicolumn{2}{a}{CPA-DE$_{R}^{60}$} & \multicolumn{2}{c}{DE$_{\rm bin}$} & \multicolumn{2}{a}{DE$_{\rm exp}$} & \multicolumn{2}{c}{CHC} & \multicolumn{2}{a}{GCMAES}\\
				\hline
				& Mean &  StD & Mean &  StD & Mean &  StD & Mean &  StD & Mean &  StD\\
				\hline
				%\multicolumn{15}{c}{$50$-dimensional}\\
				%\hline
				$f_1$		& $5.23e-14$ & $1.57e-14$	& $3.00e-17$ & $7.69e-18$	& $2.78e-17$ & $6.29e-33$	& $2.90e+02$ & $5.69e+02$	& $2.78e-17$ & $6.29e-33$ \\
				$f_2$		& $3.33e+00$ & $1.36e+00$	& $3.87e+01$ & $8.90e+00$	& $3.31e-01$ & $5.90e-02$	& $7.72e+01$ & $1.23e+01$	& $7.69e-11$ & $4.83e-11$ \\
				$f_3$		& $4.42e+01$ & $1.77e+01$	& $6.99e+01$ & $3.58e+01$	& $3.10e+01$ & $8.65e+00$	& $5.64e+07$ & $1.42e+08$	& $6.38e-01$ & $1.49e+00$ \\
				$f_4$		& $3.98e-02$ & $1.99e-01$	& $3.21e+01$ & $1.38e+01$	& $4.79e-02$ & $2.01e-01$	& $1.12e+02$ & $2.74e+01$	& $3.72e+02$ & $8.68e+01$ \\
				$f_5$		& $2.61e-14$ & $7.87e-15$	& $9.86e-04$ & $2.76e-03$	& $0.00e+00$ & $0.00e+00$	& $9.02e-01$ & $1.82e+00$	& $2.16e-01$ & $5.64e-01$ \\
				$f_6$		& $1.18e-13$ & $1.57e-14$	& $7.16e-14$ & $1.86e-14$	& $1.39e-13$ & $9.43e-15$	& $3.23e+00$ & $2.44e+00$	& $1.90e+01$ & $1.02e+00$ \\
				$f_7$		& $0.00e+00$ & $0.00e+00$	& $2.22e-15$ & $1.17e-15$	& $8.88e-17$ & $1.96e-16$	& $1.23e-09$ & $1.45e-09$	& $2.10e+01$ & $1.38e+01$ \\
				$f_8$		& $8.34e-01$ & $4.34e-01$	& $9.02e+10$ & $0.00e+00$	& $9.02e+10$ & $0.00e+00$	& $9.02e+10$ & $9.02e+06$	& $9.03e+10$ & $9.39e+07$ \\
				$f_9$		& $0.00e+00$ & $0.00e+00$	& $2.85e+02$ & $5.30e+00$	& $2.73e+02$ & $7.40e-01$	& $3.11e+02$ & $4.98e+00$	& $3.16e+02$ & $7.03e+00$ \\
				$f_{10}$	& $0.00e+00$ & $0.00e+00$	& $1.53e+00$ & $1.29e+00$	& $6.50e-29$ & $3.60e-29$	& $7.72e+00$ & $2.93e+00$	& $9.25e+00$ & $2.82e+00$ \\
				$f_{11}$	& $0.00e+00$ & $0.00e+00$	& $9.65e-01$ & $2.02e+00$	& $6.26e-05$ & $1.30e-05$	& $1.01e-02$ & $1.26e-02$	& $1.95e+02$ & $3.65e+01$ \\
				$f_{12}$	& $3.33e-12$ & $1.66e-12$	& $5.82e+00$ & $1.03e+01$	& $5.26e-13$ & $1.64e-13$	& $8.23e+01$ & $1.53e+02$	& $1.14e+02$ & $1.01e+01$ \\
				$f_{13}$	& $2.74e+01$ & $2.51e+00$	& $5.97e+01$ & $2.22e+01$	& $2.48e+01$ & $1.31e+00$	& $1.43e+07$ & $3.29e+07$	& $1.16e+02$ & $1.43e+01$ \\
				$f_{14}$	& $2.80e-12$ & $7.44e-13$	& $3.35e+01$ & $1.86e+01$	& $3.55e-08$ & $2.26e-08$	& $6.76e+01$ & $1.30e+01$	& $2.71e+02$ & $7.30e+01$ \\
				$f_{15}$	& $8.74e-31$ & $9.10e-31$	& $2.29e-01$ & $6.07e-01$	& $1.99e-24$ & $3.22e-24$	& $3.07e+00$ & $5.32e+00$	& $3.94e+01$ & $1.25e+02$ \\
				$f_{16}$	& $1.63e-10$ & $4.18e-11$	& $5.64e+00$ & $8.47e+00$	& $1.56e-09$ & $2.81e-10$	& $5.60e+01$ & $5.16e+01$	& $2.23e+02$ & $1.50e+01$ \\
				$f_{17}$	& $1.22e+00$ & $1.50e+00$	& $1.51e+01$ & $1.43e+01$	& $8.52e-01$ & $4.92e-01$	& $7.61e+06$ & $2.44e+07$	& $3.47e+02$ & $2.18e+01$ \\
				$f_{18}$	& $1.46e-08$ & $3.08e-09$	& $5.73e+00$ & $5.26e+00$	& $1.28e-04$ & $4.63e-05$	& $6.76e+01$ & $3.46e+01$	& $3.59e+02$ & $8.45e+01$ \\
				$f_{19}$	& $4.47e-32$ & $6.20e-32$	& $1.23e+00$ & $9.26e-01$	& $2.00e-24$ & $1.50e-24$	& $1.95e+02$ & $5.01e+02$	& $1.71e+03$ & $5.84e+03$ \\
				\hline
			\end{tabular}
\begin{tabular}{laaccaaccaa}
				\hline
				Problem  & \multicolumn{2}{a}{CPA-DE$_{R}^{60}$} & \multicolumn{2}{c}{DE$_{\rm bin}$} & \multicolumn{2}{a}{DE$_{\rm exp}$} & \multicolumn{2}{c}{CHC} & \multicolumn{2}{a}{GCMAES}\\
				\hline
				& Mean &  StD & Mean &  StD & Mean &  StD & Mean &  StD & Mean &  StD\\
				\hline
				%\multicolumn{15}{c}{$50$-dimensional}\\
				%\hline
				$f_1$		& $7.05e-14$ & $2.48e-14$		& $1.12e-16$ & $4.28e-17$	& $7.77e-17$ & $1.13e-17$	& $4.67e+02$ & $7.02e+02$	& $5.55e-17$ & $1.26e-32$ \\
				$f_2$		& $1.74e+01$ & $4.21e+00$		& $7.74e+01$ & $7.77e+00$	& $4.60e+00$ & $4.24e-01$	& $9.96e+01$ & $1.16e+01$	& $2.61e-03$ & $1.30e-02$ \\
				$f_3$		& $1.01e+02$ & $2.49e+01$		& $4.43e+02$ & $3.63e+02$	& $8.01e+01$ & $1.03e+01$	& $1.52e+08$ & $2.69e+08$	& $1.23e+01$ & $1.80e+01$ \\
				$f_4$		& $3.98e-02$ & $1.99e-01$		& $1.01e+02$ & $2.25e+01$	& $9.53e-03$ & $4.76e-02$	& $2.92e+02$ & $5.16e+01$	& $8.38e+02$ & $1.39e+02$ \\
				$f_5$		& $3.52e-14$ & $1.24e-14$		& $2.93e-02$ & $5.32e-02$	& $2.55e-17$ & $5.19e-18$	& $5.95e+00$ & $1.29e+01$	& $2.68e+00$ & $1.05e+01$ \\
				$f_6$		& $2.30e-13$ & $1.99e-14$		& $1.55e+00$ & $3.88e-01$	& $3.10e-13$ & $1.62e-14$	& $4.79e+00$ & $1.87e+00$	& $1.86e+01$ & $2.45e+00$ \\
				$f_7$		& $0.00e+00$ & $0.00e+00$		& $1.39e-14$ & $7.12e-15$	& $3.80e-17$ & $5.29e-17$	& $8.67e-02$ & $3.70e-01$	& $6.35e+01$ & $2.36e+01$ \\
				$f_8$		& $6.31e+01$ & $2.18e+01$		& $1.79e+11$ & $0.00e+00$	& $1.79e+11$ & $0.00e+00$	& $1.79e+11$ & $1.92e+07$	& $1.80e+11$ & $3.54e+08$ \\
				$f_9$		& $0.00e+00$ & $0.00e+00$		& $5.43e+02$ & $1.36e+01$	& $5.06e+02$ & $9.16e-01$	& $5.87e+02$ & $1.01e+01$	& $6.08e+02$ & $1.07e+01$ \\
				$f_{10}$	& $0.00e+00$ & $0.00e+00$		& $1.54e+01$ & $3.31e+00$	& $1.35e-28$ & $3.86e-29$	& $2.89e+01$ & $1.01e+01$	& $1.93e+01$ & $5.10e+00$ \\
				$f_{11}$	& $0.00e+00$ & $0.00e+00$		& $4.31e+01$ & $2.09e+01$	& $1.25e-04$ & $1.43e-05$	& $2.80e+01$ & $3.02e+01$	& $4.82e+02$ & $4.27e+01$ \\
				$f_{12}$	& $2.86e-11$ & $6.81e-12$		& $7.21e+01$ & $3.21e+01$	& $6.44e-11$ & $1.52e-11$	& $8.72e+02$ & $2.55e+03$	& $2.41e+02$ & $1.23e+01$ \\
				$f_{13}$	& $7.26e+01$ & $1.97e+01$		& $2.76e+02$ & $6.18e+01$	& $6.13e+01$ & $1.00e+00$	& $9.37e+07$ & $4.02e+08$	& $2.59e+02$ & $2.16e+01$ \\
				$f_{14}$	& $3.98e-02$ & $1.99e-01$		& $9.37e+01$ & $1.56e+01$	& $4.48e-02$ & $2.24e-01$	& $2.25e+02$ & $4.59e+01$	& $6.19e+02$ & $9.25e+01$ \\
				$f_{15}$	& $7.88e-30$ & $5.49e-30$		& $3.67e+00$ & $1.76e+00$	& $7.10e-23$ & $7.00e-23$	& $5.99e+00$ & $1.19e+01$	& $5.57e+01$ & $5.22e+01$ \\
				$f_{16}$	& $3.52e-10$ & $6.95e-11$		& $1.10e+02$ & $3.80e+01$	& $1.94e-02$ & $9.70e-02$	& $2.08e+02$ & $1.49e+02$	& $4.84e+02$ & $2.08e+01$ \\
				$f_{17}$	& $2.43e+01$ & $2.30e+01$		& $1.78e+02$ & $5.49e+01$	& $1.19e+01$ & $2.62e+00$	& $4.36e+07$ & $7.09e+07$	& $7.04e+02$ & $3.92e+01$ \\
				$f_{18}$	& $3.56e-08$ & $4.90e-09$		& $1.04e+02$ & $4.39e+01$	& $2.92e-04$ & $6.77e-05$	& $2.37e+02$ & $7.02e+01$	& $1.09e+03$ & $4.15e+02$ \\
				$f_{19}$	& $2.80e-31$ & $4.02e-31$		& $1.17e+01$ & $2.61e+00$	& $4.79e-23$ & $2.65e-23$	& $4.70e+02$ & $1.84e+03$	& $5.83e+03$ & $9.85e+03$ \\
				\hline
			\end{tabular}
\begin{tabular}{laaccaaccaa}
				\hline
				Problem  & \multicolumn{2}{a}{CPA-DE$_{R}^{60}$} & \multicolumn{2}{c}{DE$_{\rm bin}$} & \multicolumn{2}{a}{DE$_{\rm exp}$} & \multicolumn{2}{c}{CHC} & \multicolumn{2}{a}{GCMAES}\\
				\hline
				& Mean &  StD & Mean &  StD & Mean &  StD & Mean &  StD & Mean &  StD\\
				\hline
				%\multicolumn{15}{c}{$50$-dimensional}\\
				%\hline
				$f_1$		& $1.59e-13$ & $2.32e-14$	& $6.39e-16$ & $5.32e-16$	& $1.78e-16$ & $1.60e-17$	& $9.61e+02$ & $1.65e+03$	& $1.17e-16$ & $1.13e-17$ \\
				$f_2$		& $3.64e+01$ & $3.41e+00$	& $1.01e+02$ & $5.90e+00$	& $1.89e+01$ & $1.05e+00$	& $1.17e+02$ & $7.60e+00$	& $7.47e-02$ & $2.44e-01$ \\
				$f_3$		& $1.96e+02$ & $2.31e+01$	& $6.38e+02$ & $3.80e+02$	& $1.79e+02$ & $8.89e+00$	& $2.54e+08$ & $3.97e+08$	& $1.24e+02$ & $8.85e+01$ \\
				$f_4$		& $3.98e-02$ & $1.99e-01$	& $4.21e+02$ & $5.63e+01$	& $8.52e-02$ & $3.98e-01$	& $6.32e+02$ & $8.43e+01$	& $1.57e+03$ & $1.54e+02$ \\
				$f_5$		& $7.28e-14$ & $1.44e-14$	& $3.00e-01$ & $7.73e-01$	& $7.49e-17$ & $6.94e-18$	& $1.02e+01$ & $1.59e+01$	& $1.13e+00$ & $2.84e+00$ \\
				$f_6$		& $4.65e-13$ & $2.58e-14$	& $5.28e+00$ & $9.65e-01$	& $6.46e-13$ & $2.53e-14$	& $8.14e+00$ & $2.26e+00$	& $1.93e+01$ & $7.39e-01$ \\
				$f_7$		& $0.00e+00$ & $0.00e+00$	& $1.78e-11$ & $4.65e-11$	& $2.25e-16$ & $1.92e-16$	& $3.95e-01$ & $1.21e+00$	& $1.25e+02$ & $1.92e+01$ \\
				$f_8$		& $1.41e+03$ & $2.83e+02$	& $8.33e+11$ & $0.00e+00$	& $8.33e+11$ & $0.00e+00$	& $8.33e+11$ & $3.09e+08$	& $8.56e+11$ & $3.36e+09$ \\
				$f_9$		& $0.00e+00$ & $0.00e+00$	& $1.13e+03$ & $1.87e+01$	& $1.01e+03$ & $1.30e+00$	& $1.18e+03$ & $8.29e+00$	& $1.22e+03$ & $1.79e+01$ \\
				$f_{10}$	& $0.00e+00$ & $0.00e+00$	& $5.52e+01$ & $1.02e+01$	& $2.77e-28$ & $5.31e-29$	& $7.34e+01$ & $6.25e+01$	& $3.76e+01$ & $2.78e+01$ \\
				$f_{11}$	& $0.00e+00$ & $0.00e+00$	& $3.95e+02$ & $6.11e+01$	& $2.55e-04$ & $3.20e-05$	& $4.03e+02$ & $8.45e+01$	& $1.08e+03$ & $8.25e+01$ \\
				$f_{12}$	& $1.14e-10$ & $1.50e-11$	& $2.84e+02$ & $4.97e+01$	& $9.97e-10$ & $2.01e-10$	& $8.11e+02$ & $1.58e+03$	& $5.87e+02$ & $4.52e+02$ \\
				$f_{13}$	& $1.51e+02$ & $2.29e+01$	& $7.52e+02$ & $2.71e+02$	& $1.40e+02$ & $1.26e+01$	& $2.06e+08$ & $3.51e+08$	& $5.92e+02$ & $1.08e+02$ \\
				$f_{14}$	& $7.93e-11$ & $9.83e-12$	& $3.11e+02$ & $3.66e+01$	& $8.08e-03$ & $4.04e-02$	& $4.90e+02$ & $5.23e+01$	& $1.26e+03$ & $1.81e+02$ \\
				$f_{15}$	& $4.51e-30$ & $2.97e-30$	& $1.17e+01$ & $2.85e+00$	& $3.71e-24$ & $2.32e-24$	& $1.40e+01$ & $9.80e+00$	& $1.95e+02$ & $1.66e+02$ \\
				$f_{16}$	& $7.26e-10$ & $9.47e-11$	& $5.58e+02$ & $7.96e+01$	& $7.85e-09$ & $1.11e-09$	& $6.77e+02$ & $6.04e+02$	& $9.56e+02$ & $3.33e+01$ \\
				$f_{17}$	& $5.19e+01$ & $2.22e+01$	& $1.03e+03$ & $1.11e+02$	& $3.71e+01$ & $8.30e-01$	& $1.17e+07$ & $1.70e+07$	& $1.49e+03$ & $8.00e+01$ \\
				$f_{18}$	& $3.98e-02$ & $1.99e-01$	& $7.53e+02$ & $6.55e+01$	& $5.10e-04$ & $9.97e-05$	& $7.67e+02$ & $2.14e+02$	& $3.94e+03$ & $3.91e+03$ \\
				$f_{19}$	& $1.28e-31$ & $1.05e-31$	& $4.04e+01$ & $7.71e+00$	& $1.67e-22$ & $7.58e-23$	& $7.51e+02$ & $1.76e+03$	& $2.53e+04$ & $2.45e+04$ \\
				\hline
			\end{tabular}
\begin{tabular}{laaccaaccaa}
				\hline
				Problem  & \multicolumn{2}{a}{CPA-DE$_{R}^{60}$} & \multicolumn{2}{c}{DE$_{\rm bin}$} & \multicolumn{2}{a}{DE$_{\rm exp}$} & \multicolumn{2}{c}{CHC} & \multicolumn{2}{a}{GCMAES}\\
				\hline
				& Mean &  StD & Mean &  StD & Mean &  StD & Mean &  StD & Mean &  StD\\
				\hline
				%\multicolumn{15}{c}{$50$-dimensional}\\
				%\hline
				$f_1$		& $4.18e-13$ & $3.62e-14$	& $3.88e-05$ & $7.93e-05$	& $5.17e-16$ & $1.36e-17$	& $9.25e+02$ & $1.27e+03$	& n/a & n/a \\
				$f_2$		& $6.76e+01$ & $2.86e+00$	& $1.25e+02$ & $5.37e+00$	& $5.38e+01$ & $1.21e+00$	& $1.35e+02$ & $5.52e+00$	& n/a & n/a \\
				$f_3$		& $4.92e+02$ & $2.26e+01$	& $3.44e+04$ & $1.62e+05$	& $4.74e+02$ & $1.48e+00$	& $6.93e+08$ & $1.72e+09$	& n/a & n/a \\
				$f_4$		& $3.98e-02$ & $1.99e-01$	& $2.35e+03$ & $1.60e+02$	& $7.12e-01$ & $9.64e-01$	& $2.11e+03$ & $1.66e+02$	& n/a & n/a \\
				$f_5$		& $2.02e-13$ & $1.25e-14$	& $3.11e-01$ & $5.07e-01$	& $2.38e-16$ & $1.18e-17$	& $1.45e+01$ & $2.52e+01$	& n/a & n/a \\
				$f_6$		& $1.18e-12$ & $3.31e-14$	& $1.49e+01$ & $8.38e-01$	& $1.64e-12$ & $4.85e-14$	& $1.27e+01$ & $1.26e+00$	& n/a & n/a \\
				$f_7$		& $0.00e+00$ & $0.00e+00$	& $2.74e-03$ & $6.49e-03$	& $7.29e-16$ & $3.58e-16$	& $3.33e-05$ & $1.12e-04$	& n/a & n/a \\
				$f_8$		& $2.77e+04$ & $4.90e+03$	& $4.94e+12$ & $0.00e+00$	& $4.94e+12$ & $0.00e+00$   & $4.94e+12$ & $1.42e+08$	& n/a & n/a \\
				$f_9$		& $0.00e+00$ & $0.00e+00$	& $2.97e+03$ & $3.17e+01$	& $2.52e+03$ & $2.10e+00$	& $3.00e+03$ & $1.64e+01$	& n/a & n/a \\
				$f_{10}$	& $0.00e+00$ & $0.00e+00$	& $1.36e+02$ & $2.08e+01$	& $9.79e-28$ & $1.43e-28$	& $1.64e+02$ & $5.62e+01$	& n/a & n/a \\
				$f_{11}$	& $0.00e+00$ & $0.00e+00$	& $2.34e+03$ & $9.22e+01$	& $6.78e-04$ & $3.60e-05$	& $1.67e+03$ & $1.44e+02$	& n/a & n/a \\
				$f_{12}$	& $5.27e-10$ & $5.93e-11$	& $1.02e+03$ & $6.68e+01$	& $6.80e-09$ & $8.58e-10$	& $1.62e+03$ & $1.83e+03$	& n/a & n/a \\
				$f_{13}$	& $3.76e+02$ & $2.41e+01$	& $2.49e+03$ & $3.13e+02$	& $3.60e+02$ & $9.23e+00$	& $3.41e+08$ & $4.29e+08$	& n/a & n/a \\
				$f_{14}$	& $3.12e-10$ & $4.48e-11$	& $1.67e+03$ & $1.51e+02$	& $3.93e-01$ & $1.05e+00$	& $1.59e+03$ & $1.57e+02$	& n/a & n/a \\
				$f_{15}$	& $5.47e-30$ & $3.63e-30$	& $4.44e+01$ & $5.59e+00$	& $2.93e-18$ & $7.16e-18$	& $3.50e+01$ & $1.20e+01$	& n/a & n/a \\
				$f_{16}$	& $1.90e-09$ & $1.47e-10$	& $2.02e+03$ & $8.60e+01$	& $2.05e-08$ & $1.64e-09$	& $1.92e+03$ & $1.44e+03$	& n/a & n/a \\
				$f_{17}$	& $1.26e+02$ & $2.12e+01$	& $3.83e+03$ & $1.41e+02$	& $1.12e+02$ & $1.02e+00$	& $6.64e+08$ & $1.64e+09$	& n/a & n/a \\
				$f_{18}$	& $2.77e-07$ & $1.57e-08$	& $3.37e+03$ & $4.34e+02$	& $1.25e-03$ & $1.87e-04$	& $2.74e+03$ & $3.59e+02$	& n/a & n/a \\
				$f_{19}$	& $1.53e-31$ & $1.19e-31$	& $1.29e+02$ & $2.34e+01$	& $3.35e-21$ & $2.15e-21$	& $2.05e+03$ & $4.03e+03$	& n/a & n/a \\
				\hline
			\end{tabular}
\begin{tabular}{cacacacacaca}
				\hline
				& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ & $f_7$ & $f_8$ & $f_9$  \\
				\hline
				CPA-DE$_{R}^{60}$\\
				$50$  	& $0.00e+00$ & $3.33e+00$ & $4.42e+01$ & $3.98e-02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $8.34e-01$ & $0.00e+00$ \\
				$100$ 	& $0.00e+00$ & $1.74e+01$ & $1.01e+02$ & $3.98e-02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $6.31e+01$ & $0.00e+00$ \\
				$200$ 	& $0.00e+00$ & $3.64e+01$ & $1.96e+02$ & $3.98e-02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.41e+03$ & $0.00e+00$ \\
				$500$ 	& $0.00e+00$ & $6.76e+01$ & $4.92e+02$ & $3.98e-02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $2.77e+04$ & $0.00e+00$ \\
				%$1000$ 	& $0.00e+00$ & $9.82e+01$ & $9.83e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$  & $2.30e+05$ & $3.54e-08$ \\
				\hline                       
				SOUPDE	 \\                                                                                                                  
				$50$  	& $0.00e+00$ & $1.18e+00$ & $3.10e+01$ & $3.98e-02$ & $0.00e+00$ & $1.47e-14$ & $2.28e-14$ & $9.69e-02$ & $3.75e-06$ \\
				$100$ 	& $0.00e+00$ & $7.47e+00$ & $7.92e+01$ & $3.98e-02$ & $0.00e+00$ & $3.03e-14$ & $3.88e-14$ & $6.55e+01$ & $7.82e-06$ \\
				$200$ 	& $0.00e+00$ & $2.38e+01$ & $1.80e+02$ & $1.19e-01$ & $0.00e+00$ & $6.40e-14$ & $7.46e-14$ & $2.46e+03$ & $1.51e-05$ \\
				$500$ 	& $0.00e+00$ & $6.50e+01$ & $4.71e+02$ & $7.96e-02$ & $0.00e+00$ & $1.67e-13$ & $1.78e-13$ & $4.36e+04$ & $3.59e-05$ \\
				%$1000$ 	& $0.00e+00$ & $9.25e+01$ & $9.62e+02$ & $3.18e-01$ & $0.00e+00$ & $3.41e-13$ & $3.57e-13$ & $2.13e+05$ & $7.39e-05$ \\
				\hline															     
				DE-$D^{40}+M^m$&   \\                                                                                                      
				$50$  	& $0.00e+00$ & $1.28e+00$ & $4.95e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $3.58e+01$ & $0.00e+00$ \\
				$100$ 	& $2.78e-17$ & $2.24e+00$ & $7.61e+01$ & $1.99e-01$ & $1.39e-17$ & $1.01e-13$ & $5.33e-17$ & $4.75e+05$ & $4.29e-04$ \\
				$200$ 	& $6.66e-17$ & $9.58e+00$ & $1.69e+02$ & $2.39e-01$ & $2.78e-17$ & $2.51e-13$ & $0.00e+00$ & $2.19e+08$ & $0.00e+00$ \\
				$500$ 	& $2.23e-16$ & $3.72e+01$ & $4.54e+02$ & $9.15e-01$ & $1.03e-16$ & $7.14e-13$ & $0.00e+00$ & $1.41e+10$ & $6.78e-09$ \\
				%$1000$ 	& $5.07e-16$ & $7.02e+01$ & $9.47e+02$ & $1.23e+00$ & $2.43e-16$ & $1.54e-12$ & $0.00e+00$ & $9.72e+10$ & $0.00e+00$ \\
				\hline															     
				GaDE \\                                                                                                                      
				$50$  	& $0.00e+00$ & $1.46e+01$ & $1.18e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.08e-08$ & $6.24e-07$ \\
				$100$ 	& $0.00e+00$ & $3.88e+01$ & $5.89e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.23e-03$ & $3.87e-07$ \\
				$200$ 	& $0.00e+00$ & $5.76e+01$ & $1.61e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $3.02e+00$ & $4.53e-09$ \\
				$500$ 	& $0.00e+00$ & $7.42e+01$ & $4.40e+02$ & $0.00e+00$ & $0.00e+00$ & $1.46e-14$ & $0.00e+00$ & $1.33e+03$ & $0.00e+00$ \\
				%$1000$ 	& $0.00e+00$ & $9.02e+01$ & $9.70e+02$ & $1.03e+00$ & $0.00e+00$ & $2.88e-13$ & $Inf$      & $1.86e+05$ & $1.70e-04$ \\
				\hline                               
				jDElscop \\                                                                                                                  
				$50$  	& $0.00e+00$ & $3.15e-02$ & $2.28e+01$ & $0.00e+00$ & $0.00e+00$ & $9.55e-14$ & $0.00e+00$ & $9.97e-03$ & $0.00e+00$ \\
				$100$ 	& $0.00e+00$ & $1.21e+00$ & $6.13e+01$ & $0.00e+00$ & $0.00e+00$ & $2.00e-13$ & $0.00e+00$ & $5.57e+00$ & $7.18e-09$ \\
				$200$ 	& $0.00e+00$ & $7.54e+00$ & $1.40e+02$ & $0.00e+00$ & $0.00e+00$ & $4.52e-13$ & $0.00e+00$ & $2.52e+02$ & $4.30e-08$ \\
				$500$ 	& $0.00e+00$ & $3.06e+01$ & $4.06e+02$ & $1.59e-01$ & $0.00e+00$ & $1.18e-12$ & $0.00e+00$ & $5.66e+03$ & $6.10e-08$ \\
				%$1000$ 	& $0.00e+00$ & $8.93e+01$ & $9.45e+02$ & $0.00e+00$ & $0.00e+00$ & $1.66e-14$ & $0.00e+00$ & $1.77e+04$ & $0.00e+00$ \\
				\hline	                                                                                                                     
				SaDE-MMTS \\                                                                                                                 
				$50$  	& $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $4.13e-09$ & $1.35e-01$ \\
				$100$ 	& $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $3.05e-04$ & $3.18e-01$ \\
				$200$ 	& $0.00e+00$ & $1.34e+00$ & $0.00e+00$ & $8.08e-02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $2.67e+01$ & $1.24e+00$ \\
				$500$ 	& $0.00e+00$ & $1.25e+01$ & $0.00e+00$ & $3.85e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $3.01e+02$ & $2.81e+01$ \\
				%$1000$ 	& $0.00e+00$ & $6.14e+01$ & $8.48e+02$ & $1.99e-01$ & $0.00e+00$ & $2.67e-12$ & $0.00e+00$ & $3.21e+04$ & $4.40e-03$ \\
				\hline                             
				MOS \\	                                                                                                                     
				$50$  	& $0.00e+00$ & $4.64e-13$ & $9.61e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.54e-08$ & $0.00e+00$ \\
				$100$ 	& $0.00e+00$ & $2.94e-12$ & $2.03e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $9.17e-02$ & $0.00e+00$ \\
				$200$ 	& $0.00e+00$ & $1.24e-11$ & $4.01e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.16e+02$ & $0.00e+00$ \\
				$500$ 	& $0.00e+00$ & $5.51e-04$ & $4.57e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.28e+04$ & $0.00e+00$ \\
				%$1000$ 	& $0.00e+00$ & $4.88e+01$ & $0.00e+00$ & $3.21e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.46e+03$ & $9.25e+01$ \\
				\hline
				MA-SSW-Chains \\                                                                                                             
				$50$  	& $1.67e-17$ & $7.61e-02$ & $4.79e+01$ & $1.19e-01$ & $0.00e+00$ & $4.89e-14$ & $9.33e-17$ & $3.06e-01$ & $2.94e+02$ \\
				$100$ 	& $2.78e-17$ & $7.01e+00$ & $1.38e+02$ & $1.19e-01$ & $1.39e-17$ & $6.03e-14$ & $8.17e-16$ & $3.48e+01$ & $5.63e+02$ \\
				$200$ 	& $5.33e-17$ & $3.36e+01$ & $2.50e+02$ & $4.43e+00$ & $2.72e-17$ & $1.19e-13$ & $6.96e-15$ & $7.23e+02$ & $1.17e+03$ \\
				$500$ 	& $1.01e-16$ & $7.86e+01$ & $6.07e+02$ & $1.78e+02$ & $7.70e-17$ & $2.63e-13$ & $4.69e-14$ & $1.32e+04$ & $2.53e+03$ \\
				%$1000$ 	& $0.00e+00$ & $4.25e-01$ & $6.15e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.94e+05$ & $0.00e+00$ \\
				\hline
			\end{tabular}
\begin{tabular}{cacacacacaca}
				\hline
				& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ & $f_7$ & $f_8$ & $f_9$  \\
				\hline                       
				GODE	 \\                                                                                                                  
				$50$  	& $0.00e+00$ & $2.57e-01$ & $3.06e+01$ & $1.05e-13$ & $0.00e+00$ & $1.24e-14$ & $0.00e+00$ & $1.67e-01$ & $7.77e-06$ \\
				$100$ 	& $0.00e+00$ & $3.65e+00$ & $8.14e+01$ & $8.32e-14$ & $0.00e+00$ & $2.60e-14$ & $0.00e+00$ & $7.53e+01$ & $1.46e-05$ \\
				$200$ 	& $0.00e+00$ & $1.53e+01$ & $1.80e+02$ & $4.17e-13$ & $0.00e+00$ & $5.45e-14$ & $0.00e+00$ & $2.10e+03$ & $3.23e-05$ \\
				$500$ 	& $0.00e+00$ & $5.81e+01$ & $4.76e+02$ & $1.62e-03$ & $0.00e+00$ & $1.43e-13$ & $0.00e+00$ & $3.93e+04$ & $7.84e-05$ \\
				%$1000$ 	& $2.87e-15$ & $1.39e+02$ & $1.22e+03$ & $1.58e+03$ & $5.92e-04$ & $1.46e-09$ & $6.23e-13$ & $7.49e+04$ & $5.99e+03$ \\
				\hline															     
				RPSO-vm   \\                                                                                                      
				$50$  	& $2.62e-14$ & $7.54e-03$ & $1.75e+03$ & $2.30e-14$ & $9.53e-02$ & $1.49e-12$ & $1.14e-15$ & $1.06e+03$ & $2.94e-01$ \\
				$100$ 	& $2.66e-14$ & $1.98e-01$ & $1.42e+03$ & $2.61e-14$ & $1.07e-01$ & $4.76e-12$ & $0.00e+00$ & $1.09e+04$ & $1.85e-01$ \\
				$200$ 	& $2.53e-14$ & $2.00e+00$ & $1.03e+03$ & $2.43e-14$ & $1.73e-01$ & $2.95e-12$ & $0.00e+00$ & $5.23e+04$ & $1.67e+00$ \\
				$500$ 	& $2.65e-14$ & $1.67e+01$ & $1.13e+03$ & $2.44e-14$ & $2.54e-01$ & $3.14e-12$ & $8.90e-16$ & $3.00e+05$ & $4.85e+00$ \\
				%$1000$ 	& $2.72e-14$ & $4.29e+01$ & $3.21e+02$ & $4.81e-14$ & $2.14e-01$ & $4.92e-12$ & $3.63e-15$ & $9.35e+05$ & $1.17e+01$ \\
				\hline															     
				Tuned IPSOLS  \\                                                                                                                      
				$50$  	& $0.00e+00$ & $2.56e-14$ & $0.00e+00$ & $0.00e+00$ & $6.72e-03$ & $0.00e+00$ & $4.98e-12$ & $4.78e-09$ & $4.95e-06$ \\
				$100$ 	& $0.00e+00$ & $3.42e-14$ & $0.00e+00$ & $0.00e+00$ & $1.31e-02$ & $0.00e+00$ & $3.00e-12$ & $7.18e-03$ & $1.09e+00$ \\
				$200$ 	& $0.00e+00$ & $3.23e-14$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.14e-11$ & $2.47e+01$ & $4.09e+00$ \\
				$500$ 	& $0.00e+00$ & $8.07e-14$ & $0.00e+00$ & $2.82e-03$ & $0.00e+00$ & $0.00e+00$ & $1.06e-11$ & $8.64e+03$ & $1.13e+01$ \\
				%$1000$ 	& $0.00e+00$ & $6.68e-14$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $7.13e-11$ & $1.20e+05$ & $9.76e+00$ \\
				\hline                               
				EvoPROpt  \\                                                                                                                  
				$50$  	& $1.22e-02$ & $3.71e-01$ & $1.12e+02$ & $4.96e-02$ & $5.13e-02$ & $6.85e-03$ & $2.63e-02$ & $2.08e+02$ & $8.02e+00$ \\
				$100$ 	& $4.34e-02$ & $3.30e+00$ & $3.98e+02$ & $1.07e-01$ & $3.92e-02$ & $2.50e-04$ & $9.17e-02$ & $2.27e+03$ & $2.91e+01$ \\
				$200$ 	& $8.03e-02$ & $8.03e+00$ & $2.91e+02$ & $3.52e-01$ & $2.68e-02$ & $6.22e-01$ & $3.82e-02$ & $1.34e+04$ & $6.22e+01$ \\
				$500$ 	& $0.00e+00$ & $2.04e+01$ & $5.97e+02$ & $1.45e+00$ & $3.03e-02$ & $1.21e+00$ & $8.06e-03$ & $7.05e+04$ & $1.75e+02$ \\
				%$1000$ 	& $4.00e-05$ & $3.21e+01$ & $1.12e+03$ & $4.08e+02$ & $3.72e-02$ & $1.97e+00$ & $1.50e-04$ & $2.15e+05$ & $4.07e+02$ \\
				\hline	                                                                                                                     
				EM323 \\                                                                                                                 
				$50$  	& $4.80e-13$ & $4.08e-09$ & $6.12e+01$ & $5.34e-13$ & $3.05e-13$ & $5.66e-13$ & $0.00e+00$ & $2.08e+02$ & $0.00e+00$ \\
				$100$ 	& $9.91e-13$ & $3.42e-04$ & $2.10e+02$ & $1.15e-12$ & $5.91e-13$ & $1.14e-12$ & $0.00e+00$ & $6.31e+02$ & $3.29e-08$ \\
				$200$ 	& $2.15e-12$ & $1.92e-01$ & $4.47e+02$ & $2.23e-12$ & $3.95e-04$ & $2.42e-12$ & $0.00e+00$ & $3.37e+04$ & $1.31e-08$ \\
				$500$ 	& $5.80e-12$ & $2.04e+01$ & $1.25e+03$ & $7.08e-12$ & $1.77e-03$ & $6.50e-12$ & $0.00e+00$ & $3.91e+05$ & $2.21e-06$ \\
				%$1000$ 	& $1.18e-11$ & $2.31e+01$ & $1.42e+03$ & $1.33e-11$ & $3.94e-04$ & $1.29e-11$ & $Inf$      & $1.46e+06$ & $7.88e-02$ \\
				\hline                             
				VXQR1  \\	                                                                                                                     
				$50$  	& $0.00e+00$ & $2.36e+00$ & $3.69e-09$ & $0.00e+00$ & $4.55e-14$ & $3.07e-13$ & $0.00e+00$ & $0.00e+00$ & $9.62e+00$ \\
				$100$ 	& $0.00e+00$ & $5.11e+01$ & $3.19e-01$ & $0.00e+00$ & $6.03e-14$ & $9.44e-13$ & $0.00e+00$ & $0.00e+00$ & $2.15e+01$ \\
				$200$ 	& $0.00e+00$ & $8.50e+01$ & $3.60e+01$ & $2.50e-14$ & $1.18e-03$ & $3.10e-12$ & $0.00e+00$ & $0.00e+00$ & $4.54e+01$ \\
				$500$ 	& $0.00e+00$ & $9.38e+01$ & $2.14e+02$ & $1.86e-13$ & $2.96e-04$ & $9.10e-12$ & $0.00e+00$ & $0.00e+00$ & $8.68e+01$ \\
				%$1000$ 	& $0.00e+00$ & $9.60e+01$ & $6.35e+02$ & $6.55e-13$ & $1.31e-11$ & $1.70e-11$ & $0.00e+00$ & $0.00e+00$ & $1.26e+02$ \\
				\hline
			\end{tabular}
\begin{tabular}{cacacacacaca}
				\hline
				& $f_{10}$ &  $f_{11}$ & $f_{12}$ & $f_{13}$ & $f_{14}$ & $f_{15}$ & $f_{16}$ & $f_{17}$ & $f_{18}$ & $f_{19}$ \\
				\hline
				CPA-DE$_{R}^{60}$\\
				$50$   & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $2.74e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.22e+00$ & $1.46e-08$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $7.26e+01$ & $3.98e-02$ & $0.00e+00$ & $0.00e+00$ & $2.43e+01$ & $3.56e-08$ & $0.00e+00$ \\
				$200$  & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.51e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $5.19e+01$ & $3.98e-02$ & $0.00e+00$ \\
				$500$  & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $3.76e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.26e+02$ & $2.77e-07$ & $0.00e+00$ \\
				%$1000$ & $0.00e+00$ & $4.27e-07$ & $0.00e+00$ & $7.43e+02$ & $0.00e+00$ & $0.00e+00$      & $0.00e+00$ & $2.68e+02$ & $0.00e+00$ & $0.00e+00$ \\
				\hline
				SOUPDE \\
				$50$   & $0.00e+00$ & $3.09e-06$ & $0.00e+00$ & $2.06e+01$ & $0.00e+00$ & $1.38e-14$ & $0.00e+00$ & $2.53e-01$ & $0.00e+00$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $6.75e-06$ & $0.00e+00$ & $5.85e+01$ & $9.09e-15$ & $2.79e-14$ & $0.00e+00$ & $8.55e+00$ & $0.00e+00$ & $0.00e+00$ \\
				$200$  & $0.00e+00$ & $1.43e-05$ & $0.00e+00$ & $1.35e+02$ & $3.98e-02$ & $5.79e-14$ & $0.00e+00$ & $3.31e+01$ & $0.00e+00$ & $1.91e-14$ \\
				$500$  & $0.00e+00$ & $4.66e-04$ & $0.00e+00$ & $3.58e+02$ & $1.31e-12$ & $1.39e-13$ & $0.00e+00$ & $1.09e+02$ & $2.82e-13$ & $4.95e-14$ \\
				%$1000$ & $0.00e+00$ & $7.44e-05$ & $0.00e+00$ & $7.29e+02$ & $2.79e-01$ & $2.69e-13$ & $0.00e+00$ & $2.31e+02$ & $4.29e-04$ & $9.50e-14$ \\
				\hline                                      
				DE-$D^{40}+M^m$& \\                                                                                                                              
				$50$   & $1.89e-31$ & $6.06e-04$ & $1.58e-21$ & $1.39e+01$ & $1.19e-01$ & $0.00e+00$ & $1.76e-16$ & $4.31e-02$ & $3.98e-02$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $0.00e+00$ & $4.62e-17$ & $5.33e+01$ & $1.19e-01$ & $0.00e+00$ & $8.99e-15$ & $3.22e+00$ & $8.11e-10$ & $0.00e+00$ \\
				$200$  & $3.51e+01$ & $0.00e+00$ & $5.45e-15$ & $1.23e+02$ & $3.98e-02$ & $0.00e+00$ & $2.26e-13$ & $2.72e+01$ & $3.98e-02$ & $9.47e-32$ \\
				$500$  & $2.43e-31$ & $0.00e+00$ & $5.05e-13$ & $3.48e+02$ & $2.39e-01$ & $0.00e+00$ & $4.17e-12$ & $1.02e+02$ & $9.97e-08$ & $0.00e+00$ \\
				%$1000$ & $2.37e-31$ & $0.00e+00$ & $4.43e-12$ & $7.23e+02$ & $5.17e-01$ & $1.78e-17$ & $2.23e-11$ & $2.25e+02$ & $3.98e-02$ & $1.01e-31$ \\
				\hline                                      
				GaDE \\                                                                                                                               
				$50$   & $0.00e+00$ & $1.31e-06$ & $0.00e+00$ & $1.19e+01$ & $9.78e-13$ & $0.00e+00$ & $4.78e-12$ & $4.97e-01$ & $4.82e-08$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $4.34e-07$ & $0.00e+00$ & $4.99e+01$ & $7.90e-13$ & $0.00e+00$ & $2.45e-12$ & $3.28e+00$ & $1.96e-08$ & $0.00e+00$ \\
				$200$  & $4.20e-02$ & $1.85e-07$ & $4.92e-14$ & $1.24e+02$ & $2.87e-12$ & $0.00e+00$ & $1.58e-12$ & $2.45e+01$ & $2.53e-08$ & $0.00e+00$ \\
				$500$  & $3.78e-01$ & $0.00e+00$ & $1.07e-12$ & $3.34e+02$ & $2.79e-11$ & $0.00e+00$ & $1.67e-12$ & $9.26e+01$ & $5.59e-08$ & $4.20e-02$ \\
				%$1000$ & $0.00e+00$ & $1.73e-04$ & $1.87e-09$ & $7.31e+02$ & $6.06e-01$ & $Inf$      & $4.59e-09$ & $2.36e+02$ & $3.29e-05$ & $0.00e+00$ \\
				\hline
				jDElscop \\
				$50$   & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.36e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $7.43e-03$ & $2.41e-14$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $8.17e-09$ & $0.00e+00$ & $5.11e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $3.21e-01$ & $6.33e-14$ & $0.00e+00$ \\
				$200$  & $0.00e+00$ & $9.58e-09$ & $0.00e+00$ & $1.10e+02$ & $4.11e-16$ & $0.00e+00$ & $0.00e+00$ & $2.39e+01$ & $2.04e-13$ & $0.00e+00$ \\
				$500$  & $0.00e+00$ & $4.40e-08$ & $0.00e+00$ & $3.14e+02$ & $8.00e-02$ & $0.00e+00$ & $0.00e+00$ & $7.65e+01$ & $1.11e-12$ & $0.00e+00$ \\
				%$1000$ & $4.62e-01$ & $0.00e+00$ & $3.85e-12$ & $7.15e+02$ & $8.82e-11$ & $0.00e+00$ & $2.35e-12$ & $2.19e+02$ & $1.30e-07$ & $3.78e-01$ \\
				\hline
				SaDE-MMTS \\
				$50$   & $0.00e+00$ & $5.19e-05$ & $0.00e+00$ & $4.23e+00$ & $3.93e-08$ & $0.00e+00$ & $0.00e+00$ & $4.78e-01$ & $9.38e-03$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $2.00e-04$ & $0.00e+00$ & $3.30e+01$ & $1.02e-02$ & $0.00e+00$ & $0.00e+00$ & $1.17e+01$ & $4.70e-02$ & $0.00e+00$ \\
				$200$  & $0.00e+00$ & $2.39e-04$ & $0.00e+00$ & $8.89e+01$ & $1.57e-02$ & $0.00e+00$ & $0.00e+00$ & $3.50e+01$ & $3.35e-01$ & $0.00e+00$ \\
				$500$  & $0.00e+00$ & $2.53e+01$ & $0.00e+00$ & $3.27e+02$ & $4.01e-01$ & $0.00e+00$ & $0.00e+00$ & $9.80e+01$ & $1.18e+00$ & $0.00e+00$ \\
				%$1000$ & $0.00e+00$ & $8.58e-04$ & $0.00e+00$ & $6.57e+02$ & $3.98e-02$ & $0.00e+00$ & $8.04e-01$ & $1.72e+02$ & $1.65e-01$ & $0.00e+00$ \\
				\hline
				MOS \\
				$50$   & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $4.55e-01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.40e+01$ & $0.00e+00$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.75e+01$ & $1.68e-11$ & $0.00e+00$ & $0.00e+00$ & $1.43e+01$ & $0.00e+00$ & $0.00e+00$ \\
				$200$  & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $9.03e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $5.03e+00$ & $0.00e+00$ & $0.00e+00$ \\
				$500$  & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $3.78e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.21e+01$ & $0.00e+00$ & $0.00e+00$ \\
				%$1000$ & $0.00e+00$ & $1.85e+02$ & $0.00e+00$ & $6.55e+02$ & $1.40e+02$ & $0.00e+00$ & $0.00e+00$ & $1.90e+02$ & $8.20e+01$ & $0.00e+00$ \\
				\hline
				MA-SSW-Chains \\
				$50$   & $1.67e-30$ & $4.49e-03$ & $6.27e-41$ & $3.02e+01$ & $1.37e-17$ & $3.91e-16$ & $4.06e-03$ & $2.60e+01$ & $3.88e-19$ & $4.02e-31$ \\
				$100$  & $1.05e-29$ & $1.09e-01$ & $3.28e-03$ & $8.35e+01$ & $2.21e-16$ & $1.59e-15$ & $1.61e-02$ & $9.92e+01$ & $2.71e-18$ & $3.15e-30$ \\
				$200$  & $5.41e-29$ & $3.50e-01$ & $1.75e-02$ & $1.68e+02$ & $9.76e-01$ & $5.32e-15$ & $6.02e-02$ & $7.55e+01$ & $4.29e-04$ & $1.51e-16$ \\
				$500$  & $2.80e-01$ & $4.21e+01$ & $2.55e+01$ & $4.00e+02$ & $5.65e+01$ & $5.53e+00$ & $1.08e-01$ & $1.38e+02$ & $2.41e-03$ & $7.84e-17$ \\
				%$1000$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $8.80e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $2.25e+01$ & $0.00e+00$ & $0.00e+00$ \\
				\hline
			\end{tabular}
\begin{tabular}{cacacacacaca}
				\hline
				& $f_{10}$ &  $f_{11}$ & $f_{12}$ & $f_{13}$ & $f_{14}$ & $f_{15}$ & $f_{16}$ & $f_{17}$ & $f_{18}$ & $f_{19}$ \\
				\hline
				GODE \\
				$50$   & $0.00e+00$ & $6.44e-06$ & $1.33e-13$ & $2.55e+01$ & $6.24e-09$ & $0.00e+00$ & $1.57e-10$ & $1.17e+00$ & $2.97e-07$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $1.58e-05$ & $7.57e-12$ & $6.32e+01$ & $4.13e-08$ & $0.00e+00$ & $3.75e-10$ & $1.11e+01$ & $1.11e-06$ & $0.00e+00$ \\
				$200$  & $0.00e+00$ & $3.12e-05$ & $1.20e-10$ & $1.38e+02$ & $8.17e-02$ & $0.00e+00$ & $9.54e-10$ & $3.74e+01$ & $1.91e-06$ & $0.00e+00$ \\
				$500$  & $0.00e+00$ & $8.25e-05$ & $7.39e-10$ & $3.59e+02$ & $7.67e-02$ & $0.00e+00$ & $2.24e-09$ & $1.12e+02$ & $5.06e-06$ & $0.00e+00$ \\
				%$1000$ & $2.09e-05$ & $5.27e+01$ & $9.48e-02$ & $1.02e+03$ & $7.33e+02$ & $1.16e-13$ & $2.19e+00$ & $3.26e+02$ & $2.58e+01$ & $1.56e-12$ \\
				\hline                                      
				RPSO-vm \\                                                                                                                              
				$50$   & $0.00e+00$ & $1.68e-02$ & $8.58e-02$ & $6.57e+02$ & $6.81e-02$ & $0.00e+00$ & $7.88e-11$ & $8.73e+02$ & $5.05e-02$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $4.61e-01$ & $1.60e-14$ & $2.25e+03$ & $1.27e-01$ & $0.00e+00$ & $4.87e-08$ & $1.76e+03$ & $1.36e-01$ & $0.00e+00$ \\
				$200$  & $0.00e+00$ & $5.66e-01$ & $4.64e-02$ & $1.17e+04$ & $7.96e-02$ & $0.00e+00$ & $5.40e-01$ & $2.08e+04$ & $1.50e-01$ & $0.00e+00$ \\
				$500$  & $0.00e+00$ & $4.88e+00$ & $1.32e-08$ & $1.33e+03$ & $1.29e+00$ & $0.00e+00$ & $2.12e+00$ & $5.72e+02$ & $2.47e+00$ & $0.00e+00$ \\
				%$1000$ & $0.00e+00$ & $1.10e+01$ & $1.00e-09$ & $1.93e+03$ & $5.27e-01$ & $0.00e+00$ & $9.50e-01$ & $2.82e+03$ & $1.80e+00$ & $0.00e+00$ \\
				\hline                                      
				Tuned IPSOLS \\                                                                                                                               
				$50$   & $0.00e+00$ & $8.19e-02$ & $1.17e-11$ & $2.65e-10$ & $1.18e+00$ & $2.62e-11$ & $2.80e+00$ & $3.10e+00$ & $1.24e+00$ & $1.19e-11$ \\
				$100$  & $0.00e+00$ & $1.48e-03$ & $2.58e-11$ & $1.59e-01$ & $4.34e+00$ & $2.89e-11$ & $9.09e-12$ & $8.16e-03$ & $1.68e+00$ & $7.33e-12$ \\
				$200$  & $0.00e+00$ & $6.98e+00$ & $6.65e-12$ & $2.55e+00$ & $4.27e+00$ & $1.08e-10$ & $1.65e+00$ & $1.15e+01$ & $4.34e+00$ & $1.11e-11$ \\
				$500$  & $0.00e+00$ & $1.14e+01$ & $1.93e-11$ & $4.14e+00$ & $1.30e+01$ & $2.83e-10$ & $1.33e+00$ & $1.33e+01$ & $1.33e+01$ & $2.73e-11$ \\
				%$1000$ & $0.00e+00$ & $9.75e+00$ & $1.37e+00$ & $1.28e+00$ & $1.78e+01$ & $1.39e-10$ & $2.41e+00$ & $6.49e+00$ & $2.46e+01$ & $1.01e-10$ \\
				\hline
				EvoPROpt \\
				$50$   & $4.80e-02$ & $9.68e+00$ & $2.27e+00$ & $4.22e+01$ & $9.97e-01$ & $6.38e-02$ & $5.63e+00$ & $6.77e+01$ & $1.62e+00$ & $5.03e-02$ \\
				$100$  & $2.05e-01$ & $2.60e+01$ & $5.01e+00$ & $1.40e+02$ & $1.24e+00$ & $6.56e-02$ & $8.29e+00$ & $1.97e+02$ & $3.34e+00$ & $1.43e-01$ \\
				$200$  & $3.29e+01$ & $1.77e+02$ & $1.73e+01$ & $5.75e+02$ & $9.00e+00$ & $2.25e+00$ & $4.87e+01$ & $3.94e+02$ & $3.28e+01$ & $5.00e+01$ \\
				$500$  & $0.00e+00$ & $4.40e-08$ & $0.00e+00$ & $3.14e+02$ & $8.00e-02$ & $0.00e+00$ & $0.00e+00$ & $7.65e+01$ & $1.11e-12$ & $0.00e+00$ \\
				%$1000$ & $3.86e+02$ & $3.96e+02$ & $3.23e+01$ & $1.13e+03$ & $4.31e+02$ & $1.26e+02$ & $8.44e+01$ & $6.75e+02$ & $1.95e+02$ & $2.03e+02$ \\
				\hline
				EM323 \\
				$50$   & $0.00e+00$ & $2.16e-07$ & $9.88e-08$ & $1.96e+01$ & $1.32e-07$ & $0.00e+00$ & $2.52e-07$ & $8.58e+01$ & $3.12e-07$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $9.99e-09$ & $1.51e-02$ & $5.97e+01$ & $3.74e-07$ & $0.00e+00$ & $4.57e-07$ & $9.60e+01$ & $5.02e-02$ & $0.00e+00$ \\
				$200$  & $0.00e+00$ & $1.92e-06$ & $4.13e-07$ & $2.97e+02$ & $2.10e-01$ & $0.00e+00$ & $9.40e-07$ & $5.73e+01$ & $2.63e-03$ & $0.00e+00$ \\
				$500$  & $0.00e+00$ & $1.10e-02$ & $3.41e-01$ & $1.19e+03$ & $1.51e-01$ & $0.00e+00$ & $4.71e-03$ & $2.14e+02$ & $2.28e-01$ & $0.00e+00$ \\
				%$1000$ & $0.00e+00$ & $5.43e-01$ & $6.16e-01$ & $1.24e+03$ & $1.03e+00$ & $Inf$      & $1.29e-01$ & $3.00e+02$ & $1.66e-01$ & $0.00e+00$ \\
				\hline
				VXQR1 \\
				$50$   & $0.00e+00$ & $1.09e+01$ & $1.49e+00$ & $8.38e+00$ & $2.58e-01$ & $3.72e-05$ & $4.48e+00$ & $1.73e+01$ & $6.94e-01$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $1.89e+01$ & $5.24e+00$ & $1.78e+01$ & $6.41e-01$ & $7.14e-04$ & $1.18e+01$ & $1.14e+02$ & $1.26e+00$ & $1.48e-06$ \\
				$200$  & $0.00e+00$ & $4.37e+01$ & $4.00e+01$ & $9.55e+01$ & $1.27e+00$ & $1.09e-01$ & $3.00e+01$ & $8.79e+01$ & $8.48e+00$ & $3.56e-05$ \\
				$500$  & $0.00e+00$ & $8.52e+01$ & $1.21e+02$ & $2.21e+02$ & $4.31e+00$ & $2.24e-01$ & $6.32e+01$ & $1.64e+02$ & $5.52e+01$ & $1.14e-03$ \\
				%$1000$ & $0.00e+00$ & $1.58e+02$ & $2.75e+02$ & $5.92e+02$ & $6.19e+00$ & $2.35e+00$ & $9.65e+01$ & $3.09e+02$ & $1.07e+02$ & $1.70e-03$ \\
				\hline
			\end{tabular}
\begin{tabular}{cacacacacaca}
				\hline
				& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ & $f_7$ & $f_8$ & $f_9$  \\
				\hline 
				CPA-DE$_{R}^{60}$ \\                                                                                                      
				$50$  	& $0.00e+00$ & $3.33e+00$ & $4.42e+01$ & $3.98e-02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $8.34e-01$ & $0.00e+00$ \\
				$100$ 	& $0.00e+00$ & $1.74e+01$ & $1.01e+02$ & $3.98e-02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $6.31e+01$ & $0.00e+00$ \\
				$200$ 	& $0.00e+00$ & $3.64e+01$ & $1.96e+02$ & $3.98e-02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.41e+03$ & $0.00e+00$ \\
				$500$ 	& $0.00e+00$ & $6.76e+01$ & $4.92e+02$ & $3.98e-02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $2.77e+04$ & $0.00e+00$ \\
				%$1000$ 	& $0.00e+00$ & $9.82e+01$ & $9.83e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $2.30e+05$ & $3.54e-08$ \\
				\hline  
				
				CPA-DE$_{C}^{60}$ \\                                                                                                      
				$50$  	& $0.00e+00$ & $1.57e+00$ & $4.77e+00$ & $5.23e+01$ & $5.80e-03$ & $5.07e-01$ & $0.00e+00$ & $8.50e-03$ & $1.97e+00$ \\
				$100$ 	& $0.00e+00$ & $5.08e+01$ & $6.34e+01$ & $1.87e+02$ & $2.55e-02$ & $2.80e+00$ & $0.00e+00$ & $1.07e+02$ & $5.50e+01$ \\
				$200$ 	& $0.00e+00$ & $7.56e+01$ & $2.87e+02$ & $4.62e+02$ & $1.27e-01$ & $7.39e+00$ & $0.00e+00$ & $4.10e+03$ & $4.34e+02$ \\
				$500$ 	& $1.34e-07$ & $9.55e+01$ & $1.06e+03$ & $2.72e+03$ & $5.06e-01$ & $1.50e+01$ & $2.98e-04$ & $5.59e+04$ & $2.54e+03$ \\
				%$1000$ 	& $2.64e+06$ & $1.08e+02$ & $1.00e+12$ & $1.14e+04$ & $2.33e+04$ & $1.98e+01$ & $0.00e+00$ & $9.04e+05$ & $6.72e+03$ \\
				\hline 
				
				CPA-DE$_{R}^{100}$ \\                                                                                                     
				$50$  	& $0.00e+00$ & $4.40e+00$ & $4.50e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $6.87e+01$ & $1.13e-02$ \\
				$100$ 	& $0.00e+00$ & $2.05e+01$ & $9.67e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.31e+03$ & $2.31e-02$ \\
				$200$ 	& $0.00e+00$ & $4.62e+01$ & $1.92e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.19e+04$ & $4.93e-02$ \\
				$500$ 	& $0.00e+00$ & $8.25e+01$ & $4.86e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.46e+05$ & $1.27e-01$ \\
				%$1000$ 	& $0.00e+00$ & $1.18e+02$ & $9.83e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $7.59e+05$ & $1.15e-02$  \\
				\hline  
				
				CPA-DE$_{C}^{100}$ \\                                                                                                     
				$50$  	& $0.00e+00$ & $9.99e-04$ & $2.02e+01$ & $8.77e+01$ & $1.38e-03$ & $0.00e+00$ & $0.00e+00$ & $3.28e-03$ & $1.48e-01$ \\
				$100$ 	& $0.00e+00$ & $3.06e+01$ & $9.30e+01$ & $3.00e+02$ & $8.14e-03$ & $1.74e+00$ & $0.00e+00$ & $4.88e+01$ & $2.30e+01$ \\
				$200$ 	& $0.00e+00$ & $6.46e+01$ & $3.42e+02$ & $8.51e+02$ & $2.20e-02$ & $3.95e+00$ & $0.00e+00$ & $3.52e+03$ & $2.92e+02$ \\
				$500$ 	& $1.82e-07$ & $8.83e+01$ & $1.09e+03$ & $2.25e+03$ & $4.12e-01$ & $1.12e+01$ & $2.13e-05$ & $5.12e+04$ & $2.50e+03$ \\
				%$1000$ 	& $2.34e+06$ & $1.02e+02$ & $7.38e+11$ & $1.09e+04$ & $2.05e+04$ & $1.94e+01$ & $0.00e+00$ & $7.68e+05$ & $6.48e+03$ \\
				\hline
				
				SHADE$_{R}^{60}$\\
				$50$  	& $0.00e+00$ & $2.15e+01$ & $7.98e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $9.04e-07$ & $4.30e-03$ \\
				$100$ 	& $0.00e+00$ & $6.82e+01$ & $8.48e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $6.56e-03$ & $1.10e-02$ \\
				$200$ 	& $0.00e+00$ & $9.51e+01$ & $9.90e+02$ & $0.00e+00$ & $6.90e-04$ & $0.00e+00$ & $0.00e+00$ & $1.06e+01$ & $3.08e-02$ \\
				$500$ 	& $0.00e+00$ & $6.76e+01$ & $4.92e+02$ & $3.98e-02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $2.77e+04$ & $0.00e+00$ \\
				%$1000$ 	& $0.00e+00$ & $1.33e+02$ & $1.79e+04$ & $4.91e-06$ & $6.85e-05$ & $9.66e-07$ & $0.00e+00$ & $4.05e+04$ & $2.62e-01$ \\
				\hline
				
				SHADE$_{C}^{60}$\\
				$50$  	& $0.00e+00$ & $1.22e+01$ & $7.81e+02$ & $3.98e-02$ & $4.13e-03$ & $2.46e-01$ & $0.00e+00$ & $0.00e+00$ & $9.00e-01$ \\
				$100$ 	& $0.00e+00$ & $3.06e+01$ & $9.30e+01$ & $3.00e+02$ & $8.14e-03$ & $1.74e+00$ & $0.00e+00$ & $4.88e+01$ & $2.30e+01$ \\
				$200$ 	& $0.00e+00$ & $8.33e+01$ & $1.07e+03$ & $1.43e+00$ & $5.44e-02$ & $5.51e+00$ & $0.00e+00$ & $2.41e+00$ & $4.68e+01$ \\
				$500$ 	& $0.00e+00$ & $1.05e+02$ & $1.79e+03$ & $1.06e+02$ & $4.90e-01$ & $1.37e+01$ & $6.05e-05$ & $2.38e+03$ & $3.73e+01$ \\
				%$1000$ 	& $1.07e+02$ & $1.17e+02$ & $2.03e+07$ & $4.80e+03$ & $1.60e+00$ & $9.57e+00$ & $0.00e+00$ & $3.42e+04$ & $1.66e+02$ \\
				\hline                          
				
				SHADE$_{R}^{100}$ \\                                                                                                            
				$50$  	& $0.00e+00$ & $5.60e+00$ & $8.13e+02$ & $0.00e+00$ & $0.00e+00$ & $2.63e-06$ & $5.75e-07$ & $6.45e-03$ & $6.98e-01$ \\
				$100$ 	& $0.00e+00$ & $5.16e+00$ & $8.14e+02$ & $0.00e+00$ & $0.00e+00$ & $3.52e-06$ & $8.14e-07$ & $2.04e-01$ & $7.82e-01$ \\
				$200$ 	& $0.00e+00$ & $4.16e+01$ & $8.61e+02$ & $0.00e+00$ & $0.00e+00$ & $4.94e-06$ & $2.23e-06$ & $7.19e-01$ & $1.90e+00$ \\
				$500$ 	& $0.00e+00$ & $1.14e+02$ & $1.25e+03$ & $1.23e-08$ & $0.00e+00$ & $5.54e-06$ & $1.41e-05$ & $6.58e+03$ & $1.28e+01$ \\
				%$1000$ 	& $0.00e+00$ & $1.26e+02$ & $1.78e+03$ & $2.12e-08$ & $1.93e-06$ & $5.26e-06$ & $0.00e+00$ & $9.43e+04$ & $2.66e+01$ \\
				\hline		
				
				SHADE$_{C}^{100}$ \\                                                                                                      
				$50$  	& $0.00e+00$ & $2.24e-01$ & $7.81e+02$ & $0.00e+00$ & $6.90e-04$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $9.85e-02$ \\
				$100$ 	& $0.00e+00$ & $4.41e+01$ & $8.36e+02$ & $0.00e+00$ & $3.83e-03$ & $1.45e+00$ & $0.00e+00$ & $5.40e-04$ & $1.42e+01$ \\
				$200$ 	& $0.00e+00$ & $7.13e+01$ & $1.07e+03$ & $3.98e-02$ & $2.47e-02$ & $3.43e+00$ & $0.00e+00$ & $1.85e+00$ & $1.43e+02$ \\
				$500$ 	& $0.00e+00$ & $9.55e+01$ & $1.79e+03$ & $1.48e+01$ & $2.56e-01$ & $1.09e+01$ & $1.10e-05$ & $1.66e+03$ & $2.56e+02$ \\
				%$1000$ 	& $1.11e+01$ & $1.08e+02$ & $8.96e+05$ & $3.82e+03$ & $5.25e-01$ & $1.41e+01$ & $0.00e+00$ & $2.45e+04$ & $7.06e+02$ \\
				\hline 															     
			\end{tabular}
\begin{tabular}{cacacacacaca}
				\hline
				& $f_{10}$ &  $f_{11}$ & $f_{12}$ & $f_{13}$ & $f_{14}$ & $f_{15}$ & $f_{16}$ & $f_{17}$ & $f_{18}$ & $f_{19}$ \\
				\hline
				CPA-DE$_{R}^{60}$ \\                                                                                                        
				$50$   & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $2.74e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.22e+00$ & $1.46e-08$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $7.26e+01$ & $3.98e-02$ & $0.00e+00$ & $0.00e+00$ & $2.43e+01$ & $3.56e-08$ & $0.00e+00$ \\
				$200$  & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.51e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $5.19e+01$ & $3.98e-02$ & $0.00e+00$ \\
				$500$  & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $3.76e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.26e+02$ & $2.77e-07$ & $0.00e+00$ \\
				%$1000$ & $0.00e+00$ & $4.27e-07$ & $0.00e+00$ & $7.43e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $2.68e+02$ & $0.00e+00$ & $0.00e+00$ \\
				\hline  
				
				CPA-DE$_{C}^{60}$ \\                                                                                                                       
				$50$   & $8.07e+00$ & $2.43e+00$ & $2.86e+01$ & $7.60e+01$ & $3.92e+01$ & $1.61e-01$ & $2.68e+01$ & $3.31e+01$ & $1.86e-01$ & $2.99e+00$ \\
				$100$  & $3.39e+01$ & $6.10e+01$ & $1.52e+02$ & $2.17e+02$ & $1.24e+02$ & $2.97e+00$ & $2.47e+02$ & $4.97e+02$ & $3.11e+01$ & $2.26e+01$ \\
				$200$  & $8.82e+01$ & $4.50e+02$ & $3.63e+02$ & $5.87e+02$ & $3.10e+02$ & $1.44e+01$ & $7.01e+02$ & $1.15e+03$ & $1.24e+02$ & $6.39e+01$ \\
				$500$  & $2.02e+02$ & $2.43e+03$ & $9.85e+02$ & $2.00e+03$ & $1.95e+03$ & $5.18e+01$ & $1.94e+03$ & $3.46e+03$ & $7.24e+02$ & $1.59e+02$ \\
				%$1000$ & $4.90e+04$ & $6.66e+03$ & $1.87e+06$ & $6.65e+11$ & $8.92e+03$ & $0.00e+00$ & $9.95e+05$ & $4.67e+10$ & $2.76e+03$ & $2.75e+04$ \\
				\hline
				
				CPA-DE$_{R}^{100}$ \\                                                                                                     
				$50$   & $0.00e+00$ & $1.13e-02$ & $6.35e-06$ & $3.10e+01$ & $5.27e-06$ & $0.00e+00$ & $7.90e-05$ & $2.93e+00$ & $5.14e-04$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $2.42e-02$ & $3.22e-05$ & $6.74e+01$ & $2.06e-05$ & $0.00e+00$ & $1.71e-04$ & $2.35e+01$ & $1.10e-03$ & $0.00e+00$ \\
				$200$  & $0.00e+00$ & $5.03e-02$ & $1.04e-04$ & $1.46e+02$ & $6.05e-05$ & $0.00e+00$ & $3.76e-04$ & $4.33e+01$ & $2.39e-03$ & $0.00e+00$ \\
				$500$  & $0.00e+00$ & $1.25e-01$ & $3.50e-04$ & $3.71e+02$ & $1.93e-04$ & $0.00e+00$ & $1.00e-03$ & $1.18e+02$ & $6.03e-03$ & $0.00e+00$ \\
				%$1000$ & $0.00e+00$ & $7.32e-03$ & $2.20e-04$ & $7.54e+02$ & $3.84e-04$ & $0.00e+00$ & $3.01e-04$ & $2.73e+02$ & $2.70e-03$ & $0.00e+00$ \\
				\hline  
				
				CPA-DE$_{C}^{100}$ \\                                                                                                                      
				$50$   & $2.59e+01$ & $2.54e+01$ & $1.13e+02$ & $2.14e+02$ & $2.02e+02$ & $1.33e+00$ & $1.69e+02$ & $3.97e+02$ & $8.35e+01$ & $1.50e+01$ \\
				$100$  & $2.59e+01$ & $2.54e+01$ & $1.13e+02$ & $2.14e+02$ & $2.02e+02$ & $1.33e+00$ & $1.69e+02$ & $3.97e+02$ & $8.35e+01$ & $1.50e+01$ \\
				$200$  & $8.31e+01$ & $2.77e+02$ & $3.37e+02$ & $5.47e+02$ & $5.75e+02$ & $9.98e+00$ & $6.50e+02$ & $1.01e+03$ & $2.28e+02$ & $5.43e+01$ \\
				$500$  & $2.32e+02$ & $2.44e+03$ & $9.33e+02$ & $1.87e+03$ & $1.59e+03$ & $4.87e+01$ & $1.85e+03$ & $3.11e+03$ & $7.01e+02$ & $1.82e+02$ \\
				%$1000$ & $4.02e+04$ & $6.55e+03$ & $1.50e+06$ & $4.86e+11$ & $8.12e+03$ & $0.00e+00$ & $7.91e+05$ & $2.26e+10$ & $2.55e+03$ & $2.27e+04$ \\
				\hline
				
				SHADE$_{R}^{60}$\\
				$50$   & $0.00e+00$ & $4.56e-03$ & $0.00e+00$ & $1.41e+01$ & $0.00e+00$ & $0.00e+00$ & $3.09e-06$ & $4.82e-01$ & $9.20e-05$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $1.26e-02$ & $0.00e+00$ & $6.59e+01$ & $0.00e+00$ & $0.00e+00$ & $5.93e-06$ & $7.60e+00$ & $1.96e-04$ & $0.00e+00$ \\
				$200$  & $0.00e+00$ & $2.96e-02$ & $6.16e-01$ & $1.98e+02$ & $0.00e+00$ & $1.41e+00$ & $4.50e-06$ & $8.98e+01$ & $4.66e-04$ & $3.36e+00$ \\
				$500$  & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $3.76e+02$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.26e+02$ & $2.77e-07$ & $0.00e+00$ \\
				%$1000$ & $0.00e+00$ & $2.56e-01$ & $7.14e+01$ & $5.52e+06$ & $2.66e-02$ & $0.00e+00$ & $1.18e+02$ & $2.46e+03$ & $1.84e-02$ & $1.44e+01$ \\
				\hline
				
				SHADE$_{C}^{60}$\\
				$50$   & $3.47e+00$ & $4.52e-01$ & $4.05e+00$ & $4.20e+01$ & $0.00e+00$ & $1.00e-01$ & $7.18e-01$ & $4.49e+00$ & $0.00e+00$ & $1.45e+00$ \\
				$100$  & $3.10e+01$ & $1.87e+01$ & $7.11e+01$ & $1.72e+02$ & $0.00e+00$ & $2.88e+00$ & $5.65e+01$ & $1.52e+02$ & $2.11e-06$ & $1.88e+01$ \\
				$200$  & $8.45e+01$ & $4.46e+01$ & $2.85e+02$ & $6.35e+02$ & $5.33e-01$ & $1.26e+01$ & $5.49e+02$ & $1.05e+03$ & $4.61e-02$ & $5.88e+01$ \\
				$500$  & $2.26e+02$ & $4.51e+01$ & $1.00e+03$ & $2.65e+03$ & $4.84e+01$ & $5.68e+01$ & $1.84e+03$ & $3.50e+03$ & $8.13e+00$ & $1.76e+02$ \\
				%$1000$ & $3.97e+02$ & $1.47e+02$ & $2.33e+03$ & $2.64e+06$ & $2.69e+03$ & $0.00e+00$ & $4.29e+03$ & $8.51e+03$ & $3.99e+02$ & $3.36e+02$ \\
				\hline
				
				SHADE$_{R}^{100}$ \\
				$50$   & $0.00e+00$ & $7.06e-01$ & $8.99e-03$ & $3.10e+01$ & $8.83e-03$ & $2.98e-07$ & $6.48e-02$ & $9.18e+00$ & $1.19e-01$ & $0.00e+00$ \\
				$100$  & $0.00e+00$ & $7.91e-01$ & $1.13e-02$ & $3.14e+01$ & $1.15e-02$ & $4.28e-07$ & $7.66e-02$ & $9.39e+00$ & $1.32e-01$ & $1.24e-08$ \\
				$200$  & $0.00e+00$ & $1.93e+00$ & $3.73e-02$ & $6.78e+01$ & $2.64e-02$ & $1.41e-06$ & $1.71e-01$ & $2.57e+01$ & $2.86e-01$ & $5.84e-08$ \\
				$500$  & $0.00e+00$ & $1.28e+01$ & $3.41e-01$ & $5.11e+02$ & $1.12e-01$ & $3.36e-01$ & $9.92e-01$ & $3.62e+02$ & $1.53e+00$ & $1.26e-01$ \\
				%$1000$ & $0.00e+00$ & $2.68e+01$ & $6.36e+00$ & $4.59e+03$ & $1.73e-01$ & $0.00e+00$ & $9.01e+00$ & $1.44e+03$ & $2.98e+00$ & $6.48e-07$ \\
				\hline                                      
				
				SHADE$_{C}^{100}$ \\                                                                                                                            
				$50$   & $2.81e-01$ & $5.99e-02$ & $0.00e+00$ & $1.31e+01$ & $2.93e-06$ & $0.00e+00$ & $8.58e-04$ & $1.19e+00$ & $2.61e-01$ & $0.00e+00$ \\
				$100$  & $2.45e+01$ & $1.62e+01$ & $3.37e+01$ & $1.16e+02$ & $0.00e+00$ & $8.81e-01$ & $3.38e+01$ & $5.35e+01$ & $1.07e+00$ & $1.05e+01$ \\
				$200$  & $8.14e+01$ & $1.24e+02$ & $2.28e+02$ & $4.83e+02$ & $4.29e-04$ & $1.05e+01$ & $3.89e+02$ & $8.32e+02$ & $5.43e+00$ & $5.75e+01$ \\
				$500$  & $2.47e+02$ & $2.54e+02$ & $7.90e+02$ & $1.96e+03$ & $8.24e+00$ & $5.10e+01$ & $1.61e+03$ & $3.03e+03$ & $3.36e+01$ & $1.91e+02$ \\
				%$1000$ & $4.54e+02$ & $6.93e+02$ & $2.02e+03$ & $4.70e+03$ & $1.33e+03$ & $0.00e+00$ & $3.68e+03$ & $7.32e+03$ & $2.33e+02$ & $3.93e+02$ \\
				\hline
			\end{tabular}

==> (inline-1) <==
\begin{tabular}{cacacacacac}
				\hline
				& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ & $f_7$ & $f_8$ & $f_9$  \\
				\hline
				CPA-DE$_{C}^{60}$\\
				$30$  	& $0.00e+00$ & $7.90e+05$ & $2.50e+06$ & $3.38e+03$ & $0.00e+00$ & $1.93e+01$ & $3.70e+01$ & $2.09e+01$ & $1.70e+01$ \\
				$50$ 	& $0.00e+00$ & $2.25e+06$ & $3.72e+07$ & $9.52e+03$ & $0.00e+00$ & $4.45e+01$ & $8.09e+01$ & $2.11e+01$ & $4.02e+01$ \\
				\hline
				
				NIPOPaCMA\\
				$30$  	& $0.00e+00$ & $0.00e+00$ & $7.45e-07$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $4.05e+00$ & $2.09e+01$ & $2.82e+00$ \\
				$50$ 	& $0.00e+00$ & $0.00e+00$ & $1.88e+01$ & $0.00e+00$ & $0.00e+00$ & $0.00e+00$ & $1.17e+01$ & $2.11e+01$ & $6.88e+00$ \\
				\hline

				icmaesils\\
				$30$  	& $1.00e-08$ & $1.00e-08$ & $1.00e-08$ & $1.00e-08$ & $1.00e-08$ & $1.00e-08$ & $7.01e-02$ & $2.09e+01$ & $4.34e+00$ \\
				$50$ 	& $1.00e-08$ & $1.00e-08$ & $2.01e-02$ & $1.00e-08$ & $1.52e-08$ & $4.19e+01$ & $5.44e-01$ & $2.11e+01$ & $8.18e+00$ \\
				\hline

				DRMA-LSCh-CMA\\
				$30$  	& $0.00e+00$ & $0.00e+00$ & $5.91e-04$ & $0.00e+00$ & $9.35e-05$ & $0.00e+00$ & $1.54e+00$ & $2.09e+01$ & $8.79e+00$ \\
				$50$ 	& $0.00e+00$ & $0.00e+00$ & $9.95e+03$ & $1.21e+02$ & $4.95e-04$ & $4.34e+01$ & $1.54e+01$ & $2.11e+01$ & $1.76e+01$ \\
				\hline

				mvmo\\
				$30$  	& $0.00e+00$ & $1.36e-05$ & $1.15e-03$ & $3.67e-06$ & $0.00e+00$ & $0.00e+00$ & $2.35e+01$ & $2.09e+01$ & $1.44e+01$ \\
				$50$ 	& $0.00e+00$ & $9.13e-04$ & $3.64e-04$ & $2.14e-06$ & $1.98e-08$ & $3.76e+01$ & $4.32e+01$ & $2.10e+01$ & $3.28e+01$ \\
				\hline                          
				
				SMADE	 \\                                                                                                                  
				$30$  	& $0.00e+00$ & $0.00e+00$ & $9.82e+03$ & $0.00e+00$ & $0.00e+00$ & $2.67e+00$ & $3.25e+01$ & $2.10e+01$ & $2.23e+01$ \\
				$50$ 	& $0.00e+00$ & $0.00e+00$ & $3.81e+05$ & $0.00e+00$ & $0.00e+00$ & $4.30e+01$ & $4.32e+01$ & $2.11e+01$ & $4.36e+01$ \\
				\hline
				
				TLBSaDE   \\                                                                                                      
				$30$  	& $0.00e+00$ & $6.73e+03$ & $3.91e+01$ & $2.34e+00$ & $0.00e+00$ & $1.04e-02$ & $1.54e+01$ & $2.08e+01$ & $2.69e+01$ \\
				$50$ 	& $0.00e+00$ & $1.68e+05$ & $7.08e+05$ & $6.58e+02$ & $0.00e+00$ & $4.07e+01$ & $4.96e+01$ & $2.11e+01$ & $6.09e+01$ \\
				\hline
				
				DEcfbLS\\
				$30$  	& $0.00e+00$ & $1.99e+05$ & $2.11e+06$ & $3.82e+02$ & $0.00e+00$ & $7.08e+00$ & $5.68e+01$ & $2.09e+01$ & $2.40e+01$ \\
				$50$ 	& $0.00e+00$ & $6.55e+05$ & $2.20e+08$ & $1.21e+03$ & $0.00e+00$ & $4.34e+01$ & $1.05e+02$ & $2.11e+01$ & $4.71e+01$ \\
				\hline
				
				b6e6rl \\												
				$30$  	& $0.00e+00$ & $7.00e+04$ & $4.36e+03$ & $1.81e-02$ & $0.00e+00$ & $5.25e+00$ & $2.44e+01$ & $2.09e+01$ & $2.86e+01$ \\
				$50$ 	& $0.00e+00$ & $3.23e+05$ & $8.61e+06$ & $2.32e-01$ & $0.00e+00$ & $4.34e+01$ & $8.26e+01$ & $2.11e+01$ & $5.67e+01$ \\
				\hline
				
				SPSRDEMMS \\                                                                                                                  
				$30$  	& $0.00e+00$ & $1.02e+05$ & $1.10e+07$ & $2.41e+00$ & $0.00e+00$ & $1.75e+01$ & $1.10e+01$ & $2.10e+01$ & $2.50e+01$ \\
				$50$ 	& $0.00e+00$ & $5.65e+05$ & $4.44e+07$ & $5.18e+00$ & $0.00e+00$ & $4.37e+01$ & $3.17e+01$ & $2.11e+01$ & $5.14e+01$ \\
				\hline
				
				CMAES-RIS  \\                                                                                                      
				$30$  	& $0.00e+00$ & $0.00e+00$ & $2.24e+03$ & $0.00e+00$ & $0.00e+00$ & $6.94e-04$ & $4.48e+01$ & $2.09e+01$ & $2.37e+01$ \\
				$50$ 	& $0.00e+00$ & $0.00e+00$ & $2.83e+05$ & $0.00e+00$ & $3.54e-08$ & $9.51e+00$ & $4.81e+01$ & $2.10e+01$ & $4.72e+01$ \\
				\hline
				
				SPSOABC	\\                                                                                                     
				$30$  	& $0.00e+00$ & $8.78e+05$ & $5.16e+07$ & $6.02e+03$ & $0.00e+00$ & $1.09e+01$ & $5.12e+01$ & $2.09e+01$ & $2.95e+01$ \\
				$50$ 	& $0.00e+00$ & $4.95e+05$ & $1.21e+08$ & $4.88e+03$ & $0.00e+00$ & $4.05e+01$ & $7.34e+01$ & $2.11e+01$ & $5.84e+01$ \\
				\hline
				
				jande\\ 
				$30$  	& $0.00e+00$ & $1.29e+05$ & $9.84e+06$ & $1.97e+04$ & $1.26e-08$ & $7.93e+00$ & $9.82e+00$ & $2.09e+01$ & $2.10e+01$ \\
				$50$ 	& $2.76e-08$ & $6.05e+05$ & $4.78e+07$ & $8.34e+04$ & $2.43e-06$ & $4.30e+01$ & $2.94e+01$ & $2.11e+01$ & $5.33e+01$ \\
				\hline                          
				
				DE\_APC	 \\                                                                                                              
				$30$  	& $0.00e+00$ & $1.75e+05$ & $3.21e+06$ & $2.20e-01$ & $0.00e+00$ & $9.35e+00$ & $2.18e+01$ & $2.09e+01$ & $3.07e+01$ \\
				$50$ 	& $0.00e+00$ & $3.60e+05$ & $6.98e+06$ & $1.53e+00$ & $0.00e+00$ & $3.90e+01$ & $3.66e+01$ & $2.11e+01$ & $6.09e+01$ \\
				\hline
				
				fk-PSO \\
				$30$  	& $0.00e+00$ & $1.59e+06$ & $2.40e+08$ & $4.78e+02$ & $0.00e+00$ & $2.99e+01$ & $6.39e+01$ & $2.09e+01$ & $1.85e+01$ \\
				$50$ 	& $0.00e+00$ & $2.76e+06$ & $9.68e+08$ & $5.25e+02$ & $0.00e+00$ & $5.51e+01$ & $7.81e+01$ & $2.11e+01$ & $3.85e+01$ \\
				\hline
				
				TPC-GA	\\
				$30$  	& $0.00e+00$ & $2.44e+05$ & $3.80e+07$ & $1.38e+01$ & $0.00e+00$ & $2.43e+01$ & $2.91e+01$ & $2.10e+01$ & $3.61e+01$ \\
				$50$ 	& $0.00e+00$ & $4.76e+05$ & $1.06e+08$ & $3.33e+00$ & $0.00e+00$ & $4.72e+01$ & $4.17e+01$ & $2.12e+01$ & $7.30e+01$ \\
				\hline
				
				PVADE   \\                                                                                                    
				$30$  	& $0.00e+00$ & $2.12e+06$ & $1.65e+03$ & $1.70e+04$ & $1.40e-07$ & $8.29e+00$ & $1.29e+00$ & $2.09e+01$ & $6.30e+00$ \\
				$50$ 	& $0.00e+00$ & $2.04e+05$ & $7.48e+06$ & $2.20e+02$ & $1.39e-03$ & $7.36e+01$ & $2.07e+01$ & $2.11e+01$ & $2.60e+01$ \\
				\hline	
				
				CDASA	\\		
				$30$  	& $0.00e+00$ & $9.52e+05$ & $4.54e+07$ & $1.83e-01$ & $8.19e-06$ & $3.54e+01$ & $6.95e+01$ & $2.09e+01$ & $2.35e+01$ \\
				$50$ 	& $0.00e+00$ & $1.93e+06$ & $2.18e+08$ & $1.58e-02$ & $8.40e-06$ & $4.80e+01$ & $1.04e+02$ & $2.11e+01$ & $4.67e+01$ \\
				\hline
				
				SPSO2011 \\
				$30$  	& $0.00e+00$ & $3.38e+05$ & $2.88e+08$ & $3.86e+04$ & $5.42e-04$ & $3.79e+01$ & $8.79e+01$ & $2.09e+01$ & $2.88e+01$ \\
				$50$ 	& $0.00e+00$ & $6.93e+05$ & $7.50e+08$ & $5.17e+04$ & $9.89e-04$ & $5.38e+01$ & $8.92e+01$ & $2.11e+01$ & $5.59e+01$ \\
				\hline
				
				PLES \\
				$30$  	& $0.00e+00$ & $1.34e+07$ & $1.94e+09$ & $4.47e+04$ & $0.00e+00$ & $7.77e+01$ & $1.18e+02$ & $2.09e+01$ & $3.31e+01$ \\
				$50$ 	& $0.00e+00$ & $1.59e+07$ & $5.06e+09$ & $5.43e+04$ & $3.19e-10$ & $9.70e+01$ & $1.28e+02$ & $2.11e+01$ & $6.15e+01$ \\
				\hline
				
				%GPALS-DE$_{C}^{60}$ \\
				%$30$  	& $0.00e+00$ & $4.97e+04$ & $6.29e+07$ & $2.59e+03$ & $0.00e+00$ & $4.16e+00$ & $1.09e+01$ & $2.10e+01$ & $2.07e+01$ \\
				%$50$ 	& $0.00e+00$ & $2.97e+05$ & $1.04e+09$ & $4.26e+03$ & $1.92e-09$ & $4.19e+01$ & $2.97e+01$ & $2.11e+01$ & $3.91e+01$ \\
				%\hline
			\end{tabular}
\begin{tabular}{cacacacacac}
				\hline
				& $f_{10}$ &  $f_{11}$ & $f_{12}$ & $f_{13}$ & $f_{14}$ & $f_{15}$ & $f_{16}$ & $f_{17}$ & $f_{18}$ & $f_{19}$ \\
				\hline
				CPA-DE$_{C}^{60}$ \\
				$30$   & $8.91e-02$ & $0.00e+00$ & $6.64e+01$ & $1.02e+02$ & $3.06e-02$ & $3.16e+03$ & $1.76e+00$ & $3.04e+01$ & $9.97e+01$ & $1.11e+00$  \\
				$50$   & $1.83e-01$ & $0.00e+00$ & $1.63e+02$ & $2.31e+02$ & $9.77e-02$ & $6.77e+03$ & $2.25e+00$ & $5.08e+01$ & $2.05e+02$ & $2.07e+00$ \\
				\hline
				
				NIPOPaCMA\\
				$30$   & $0.00e+00$ & $1.03e+00$ & $6.57e-01$ & $9.32e-01$ & $7.09e+02$ & $6.70e+02$ & $2.48e+00$ & $3.42e+01$ & $5.40e+01$ & $2.41e+00$ \\
				$50$   & $0.00e+00$ & $1.99e+00$ & $1.37e+00$ & $1.48e+00$ & $1.27e+03$ & $1.35e+03$ & $3.37e+00$ & $5.77e+01$ & $1.94e+02$ & $4.47e+00$ \\
				\hline

				icmaesils\\
				$30$   & $1.00e-08$ & $2.25e+00$ & $1.72e+00$ & $2.16e+00$ & $7.08e+02$ & $2.59e+02$ & $3.75e-01$ & $3.43e+01$ & $4.01e+01$ & $2.24e+00$ \\
				$50$   & $1.00e-08$ & $5.94e+00$ & $5.77e+00$ & $5.73e+00$ & $8.59e+02$ & $6.42e+02$ & $6.28e-01$ & $5.75e+01$ & $6.43e+01$ & $3.62e+00$ \\
				\hline

				DRMA-LSCh-CMA\\
				$30$   & $2.56e-03$ & $4.17e+00$ & $1.38e+01$ & $2.84e+01$ & $3.12e+02$ & $1.56e+03$ & $2.10e-02$ & $3.86e+01$ & $4.38e+01$ & $2.01e+00$ \\
				$50$   & $1.89e-03$ & $6.13e+00$ & $3.33e+01$ & $8.29e+01$ & $5.08e+02$ & $3.32e+03$ & $1.06e-02$ & $6.63e+01$ & $7.83e+01$ & $3.39e+00$ \\
				\hline

				mvmo\\
				$30$   & $1.02e-03$ & $6.80e+00$ & $3.76e+01$ & $6.98e+01$ & $8.80e+02$ & $3.23e+03$ & $3.71e-01$ & $4.99e+01$ & $5.70e+01$ & $1.93e+00$ \\
				$50$   & $2.90e-04$ & $3.61e+01$ & $8.96e+01$ & $1.81e+02$ & $2.40e+03$ & $6.16e+03$ & $1.14e+00$ & $1.04e+02$ & $1.05e+02$ & $3.93e+00$ \\
				\hline
				
				SMADE\\
				$30$   & $1.84e-02$ & $1.09e+01$ & $5.72e+01$ & $1.28e+02$ & $1.33e+02$ & $4.10e+03$ & $1.31e-01$ & $3.48e+01$ & $8.33e+01$ & $2.55e+00$ \\
				$50$   & $2.47e-02$ & $4.81e+01$ & $1.57e+02$ & $3.35e+02$ & $3.41e+02$ & $8.54e+03$ & $8.96e-02$ & $6.57e+01$ & $1.93e+02$ & $5.43e+00$ \\
				\hline  
				
				TLBSaDE\\
				$30$   & $1.62e-02$ & $0.00e+00$ & $4.99e+01$ & $8.58e+01$ & $3.07e+01$ & $3.61e+03$ & $1.48e+00$ & $3.25e+01$ & $7.68e+01$ & $2.67e+00$ \\
				$50$   & $1.76e-02$ & $0.00e+00$ & $1.20e+02$ & $2.19e+02$ & $8.25e+02$ & $7.69e+03$ & $1.80e+00$ & $7.95e+01$ & $1.81e+02$ & $7.57e+00$ \\
				\hline  
				
				DEcfbLS\\ 
				$30$   & $2.01e-02$ & $5.85e-02$ & $5.42e+01$ & $1.01e+02$ & $3.29e+01$ & $3.43e+03$ & $7.27e-01$ & $3.53e+01$ & $7.94e+01$ & $1.50e+00$ \\
				$50$   & $3.21e-02$ & $4.64e+00$ & $1.34e+02$ & $2.47e+02$ & $2.31e+02$ & $6.25e+03$ & $1.63e+00$ & $6.58e+01$ & $1.57e+02$ & $2.95e+00$ \\
				\hline    
				
				b6e6rl \\                                                                                                                  
				$30$   & $1.91e-02$ & $0.00e+00$ & $8.36e+01$ & $1.14e+02$ & $2.37e-02$ & $4.66e+03$ & $1.98e+00$ & $3.04e+01$ & $1.72e+02$ & $1.84e+00$ \\
				$50$   & $3.54e-02$ & $0.00e+00$ & $1.89e+02$ & $2.53e+02$ & $3.65e-02$ & $9.27e+03$ & $2.30e+00$ & $5.08e+01$ & $3.28e+02$ & $3.43e+00$ \\
				\hline
				
				SPSRDEMMS  \\                                                                                                      
				$30$   & $5.40e-02$ & $0.00e+00$ & $4.26e+01$ & $7.98e+01$ & $3.26e+00$ & $4.51e+03$ & $2.33e+00$ & $3.04e+01$ & $1.05e+02$ & $1.20e+00$ \\
				$50$   & $5.86e-02$ & $0.00e+00$ & $8.78e+01$ & $1.59e+02$ & $2.07e+01$ & $9.11e+03$ & $2.95e+00$ & $5.08e+01$ & $1.91e+02$ & $2.05e+00$ \\
				\hline
				
				CMAES-RIS \\
				$30$   & $8.31e-03$ & $2.54e+01$ & $7.94e+01$ & $1.56e+02$ & $7.92e+02$ & $3.13e+03$ & $1.07e-01$ & $5.50e+01$ & $1.89e+02$ & $2.80e+00$ \\
				$50$   & $8.60e-03$ & $5.36e+01$ & $2.66e+02$ & $4.56e+02$ & $1.49e+03$ & $6.30e+03$ & $8.66e-02$ & $1.02e+02$ & $4.18e+02$ & $5.04e+00$ \\
				\hline
				
				SPSOABC \\
				$30$   & $1.32e-01$ & $0.00e+00$ & $6.44e+01$ & $1.15e+02$ & $1.55e+01$ & $3.55e+03$ & $1.03e+00$ & $3.09e+01$ & $9.01e+01$ & $1.71e+00$ \\
				$50$   & $1.55e-01$ & $6.65e-02$ & $1.73e+02$ & $2.87e+02$ & $2.64e+01$ & $7.42e+03$ & $1.37e+00$ & $5.20e+01$ & $2.16e+02$ & $5.19e+00$ \\
				\hline
				
				jande\\ 
				$30$   & $7.91e-02$ & $0.00e+00$ & $4.28e+01$ & $7.08e+01$ & $1.33e+00$ & $4.83e+03$ & $2.28e+00$ & $3.04e+01$ & $1.23e+02$ & $1.10e+00$ \\
				$50$   & $1.47e-01$ & $1.95e-02$ & $9.72e+01$ & $1.76e+02$ & $8.01e+00$ & $9.48e+03$ & $3.13e+00$ & $5.08e+01$ & $2.18e+02$ & $2.24e+00$ \\
				\hline
				
				DE\_APC\\ 
				$30$   & $6.42e-02$ & $3.08e+00$ & $3.17e+01$ & $7.55e+01$ & $3.84e+03$ & $4.14e+03$ & $2.46e+00$ & $5.92e+01$ & $6.04e+01$ & $2.30e+00$ \\
				$50$   & $6.71e-02$ & $3.44e+01$ & $5.96e+01$ & $1.55e+02$ & $9.96e+03$ & $9.34e+03$ & $3.24e+00$ & $1.72e+02$ & $1.05e+02$ & $5.08e+00$ \\
				\hline
				
				fk-PSO \\
				$30$   & $2.29e-01$ & $2.36e+01$ & $5.64e+01$ & $1.23e+02$ & $7.04e+02$ & $3.42e+03$ & $8.48e-01$ & $5.26e+01$ & $6.81e+01$ & $3.12e+00$ \\
				$50$   & $2.13e-01$ & $8.61e+01$ & $1.45e+02$ & $2.74e+02$ & $1.96e+03$ & $6.63e+03$ & $1.30e+00$ & $1.16e+02$ & $1.32e+02$ & $7.82e+00$ \\
				\hline
				
				TPC-GA	\\
				$30$   & $8.68e-02$ & $2.39e+01$ & $4.14e+01$ & $8.41e+01$ & $9.25e+02$ & $3.97e+03$ & $2.50e+00$ & $5.44e+01$ & $6.96e+01$ & $3.28e+00$ \\
				$50$   & $1.05e-01$ & $5.57e+01$ & $9.62e+01$ & $1.92e+02$ & $2.55e+03$ & $9.40e+03$ & $3.38e+00$ & $1.15e+02$ & $1.68e+02$ & $8.92e+00$ \\
				\hline
				
				PVADE\\ 
				$30$   & $2.16e-02$ & $5.84e+01$ & $1.15e+02$ & $1.31e+02$ & $3.20e+03$ & $5.61e+03$ & $2.39e+00$ & $1.02e+02$ & $1.82e+02$ & $5.40e+00$ \\
				$50$   & $5.99e-01$ & $1.68e+02$ & $2.57e+02$ & $3.06e+02$ & $7.34e+03$ & $1.25e+04$ & $3.39e+00$ & $2.38e+02$ & $3.87e+02$ & $2.12e+01$ \\
				\hline
				
				CDASA	\\
				$30$   & $3.55e-02$ & $1.17e+00$ & $1.17e+02$ & $1.86e+02$ & $6.64e+02$ & $3.87e+03$ & $3.26e-01$ & $3.40e+01$ & $1.96e+02$ & $2.10e+00$ \\
				$50$   & $4.66e-02$ & $2.15e+00$ & $2.67e+02$ & $4.11e+02$ & $1.08e+03$ & $7.33e+03$ & $4.97e-01$ & $5.82e+01$ & $4.43e+02$ & $3.69e+00$ \\
				\hline
				
				SPSO2011 \\
				$30$   & $3.40e-01$ & $1.05e+02$ & $1.04e+02$ & $1.94e+02$ & $3.99e+03$ & $3.81e+03$ & $1.31e+00$ & $1.16e+02$ & $1.21e+02$ & $9.51e+00$ \\
				$50$   & $4.06e-01$ & $2.36e+02$ & $2.40e+02$ & $4.30e+02$ & $7.29e+03$ & $7.99e+03$ & $1.99e+00$ & $3.07e+02$ & $2.98e+02$ & $3.69e+01$ \\
				\hline
				
				PLES \\
				$30$   & $1.18e+01$ & $1.65e+02$ & $2.15e+02$ & $3.29e+02$ & $2.61e+03$ & $4.39e+03$ & $1.32e+00$ & $2.43e+02$ & $2.57e+02$ & $2.41e+01$ \\
				$50$   & $2.99e+01$ & $3.53e+02$ & $4.41e+02$ & $6.38e+02$ & $5.06e+03$ & $8.51e+03$ & $2.07e+00$ & $6.01e+02$ & $6.33e+02$ & $1.28e+02$ \\
				\hline
				
				%GPALS-DE$_{C}^{60}$ \\
				%$30$   & $4.55e-02$ & $8.66e+00$ & $3.32e+01$ & $7.35e+01$ & $4.14e+02$ & $5.24e+03$ & $2.36e+00$ & $4.00e+01$ & $1.49e+02$ & $2.72e+00$ \\
				%$50$   & $5.65e-02$ & $6.18e+01$ & $9.42e+01$ & $2.10e+02$ & $8.68e+02$ & $1.14e+04$ & $3.36e+00$ & $9.63e+01$ & $3.05e+02$ & $2.33e+01$ \\
				%\hline
			\end{tabular}
\begin{tabular}{cacacacaca}
				\hline
				& $f_{20}$ & $f_{21}$ & $f_{22}$ & $f_{23}$ & $f_{24}$ & $f_{25}$ & $f_{26}$ & $f_{27}$ & $f_{28}$  \\
				\hline
				CPA-DE$_{C}^{60}$\\
				$30$  	& $1.15e+01$ & $3.23e+02$ & $7.38e+01$ & $3.82e+03$ & $2.39e+02$ & $2.65e+02$ & $2.00e+02$ & $7.65e+02$ & $3.00e+02$ \\
				$50$ 	& $2.13e+01$ & $5.15e+02$ & $1.75e+01$ & $8.16e+03$ & $2.98e+02$ & $3.37e+02$ & $2.00e+02$ & $1.36e+03$ & $4.00e+02$ \\
				\hline
				
				NIPOPaCMA\\
				$30$  	& $1.34e+01$ & $2.41e+02$ & $5.75e+02$ & $6.67e+02$ & $2.91e+02$ & $2.79e+02$ & $2.51e+02$ & $8.70e+02$ & $3.00e+02$ \\
				$50$ 	& $2.30e+01$ & $3.65e+02$ & $1.02e+03$ & $1.19e+03$ & $3.70e+02$ & $3.65e+02$ & $2.88e+02$ & $1.90e+03$ & $5.72e+02$ \\
				\hline   

				icmaesils\\
				$30$  	& $1.44e+01$ & $1.88e+02$ & $5.33e+02$ & $2.69e+02$ & $2.00e+02$ & $2.40e+02$ & $2.16e+02$ & $3.00e+02$ & $2.45e+02$ \\
				$50$ 	& $2.44e+01$ & $2.00e+02$ & $5.87e+02$ & $5.57e+02$ & $2.00e+02$ & $2.74e+02$ & $2.41e+02$ & $3.02e+02$ & $4.00e+02$ \\
				\hline   

				DRMA-LSCh-CMA\\
				$30$  	& $9.70e+00$ & $3.02e+02$ & $1.91e+02$ & $1.38e+03$ & $2.03e+02$ & $2.36e+02$ & $2.28e+02$ & $3.64e+02$ & $2.96e+02$ \\
				$50$ 	& $1.87e+01$ & $6.95e+02$ & $2.53e+02$ & $3.30e+03$ & $2.21e+02$ & $2.94e+02$ & $2.91e+02$ & $6.39e+02$ & $4.59e+02$ \\
				\hline   

				mvmo\\
				$30$  	& $1.04e+01$ & $2.11e+02$ & $9.00e+02$ & $3.45e+03$ & $2.16e+02$ & $2.59e+02$ & $2.00e+02$ & $5.57e+02$ & $3.17e+02$ \\
				$50$ 	& $1.96e+01$ & $2.49e+02$ & $2.76e+03$ & $6.78e+03$ & $2.43e+02$ & $3.24e+02$ & $2.03e+02$ & $1.03e+03$ & $4.59e+02$ \\
				\hline                          
				
				SMADE	 \\                                                                                                                  
				$30$  	& $1.05e+01$ & $3.27e+02$ & $1.79e+02$ & $4.22e+03$ & $2.32e+02$ & $2.78e+02$ & $2.15e+02$ & $6.47e+02$ & $3.88e+02$ \\
				$50$ 	& $1.92e+01$ & $8.46e+02$ & $3.39e+02$ & $9.89e+03$ & $3.00e+02$ & $3.68e+02$ & $2.91e+02$ & $1.18e+03$ & $1.07e+03$ \\
				\hline
				
				TLBSaDE   \\                                                                                                      
				$30$  	& $1.06e+01$ & $2.67e+02$ & $2.90e+02$ & $4.34e+03$ & $3.03e+02$ & $2.96e+02$ & $2.00e+02$ & $1.19e+03$ & $2.96e+02$ \\
				$50$ 	& $1.93e+01$ & $3.12e+02$ & $2.59e+03$ & $9.68e+03$ & $3.98e+02$ & $3.79e+02$ & $2.01e+02$ & $2.17e+03$ & $4.00e+02$ \\
				\hline
				
				DEcfbLS \\ 
				$30$  	& $1.17e+01$ & $3.36e+02$ & $2.56e+02$ & $3.59e+03$ & $2.64e+02$ & $2.83e+02$ & $2.00e+02$ & $9.38e+02$ & $3.00e+02$ \\
				$50$ 	& $2.17e+01$ & $5.24e+02$ & $6.89e+02$ & $7.77e+03$ & $3.31e+02$ & $3.60e+02$ & $2.00e+02$ & $1.55e+03$ & $4.00e+02$ \\
				\hline
				
				b6e6rl \\                                                                                                                  
				$30$  	& $1.18e+01$ & $2.97e+02$ & $1.23e+02$ & $5.01e+03$ & $2.52e+02$ & $2.75e+02$ & $2.10e+02$ & $1.01e+03$ & $3.00e+02$ \\
				$50$ 	& $2.15e+01$ & $4.60e+02$ & $3.60e+01$ & $9.78e+03$ & $3.33e+02$ & $3.64e+02$ & $3.28e+02$ & $1.73e+03$ & $4.00e+02$ \\
				\hline
				
				SPSRDEMMS  \\                                                                                                      
				$30$  	& $1.13e+01$ & $2.85e+02$ & $7.66e+01$ & $4.89e+03$ & $2.53e+02$ & $2.64e+02$ & $2.00e+02$ & $8.88e+02$ & $3.00e+02$ \\
				$50$ 	& $2.06e+01$ & $6.06e+02$ & $3.94e+01$ & $9.26e+03$ & $3.11e+02$ & $3.35e+02$ & $2.87e+02$ & $1.53e+03$ & $7.54e+02$ \\
				\hline
				
				CMAES-RIS \\
				$30$  	& $1.43e+01$ & $1.86e+02$ & $1.17e+03$ & $4.03e+03$ & $2.59e+02$ & $2.82e+02$ & $1.97e+02$ & $7.49e+02$ & $5.39e+02$ \\
				$50$ 	& $2.43e+01$ & $2.85e+02$ & $2.39e+03$ & $8.37e+03$ & $3.22e+02$ & $3.66e+02$ & $2.00e+02$ & $1.25e+03$ & $1.24e+03$ \\
				\hline
				
				SPSOABC \\
				$30$  	& $1.11e+01$ & $3.18e+02$ & $8.41e+01$ & $4.18e+03$ & $2.51e+02$ & $2.75e+02$ & $2.60e+02$ & $9.10e+02$ & $3.33e+02$ \\
				$50$ 	& $1.98e+01$ & $8.96e+02$ & $5.11e+01$ & $9.04e+03$ & $3.08e+02$ & $3.65e+02$ & $3.97e+02$ & $1.63e+03$ & $8.52e+02$ \\
				\hline
				
				jande \\ 
				$30$  	& $1.16e+01$ & $2.94e+02$ & $5.16e+01$ & $4.61e+03$ & $2.48e+02$ & $2.60e+02$ & $2.58e+02$ & $7.22e+02$ & $3.00e+02$ \\
				$50$ 	& $2.15e+01$ & $8.24e+02$ & $3.10e+01$ & $9.48e+03$ & $2.89e+02$ & $3.17e+02$ & $3.97e+02$ & $1.16e+03$ & $9.43e+02$ \\
				\hline                          
				
				DE\_APC	 \\                                                                                                                  
				$30$  	& $1.26e+01$ & $2.67e+02$ & $4.56e+03$ & $4.18e+03$ & $2.92e+02$ & $2.99e+02$ & $3.28e+02$ & $1.19e+03$ & $3.00e+02$ \\
				$50$ 	& $2.23e+01$ & $6.81e+02$ & $1.06e+04$ & $9.09e+03$ & $3.84e+02$ & $3.83e+02$ & $4.09e+02$ & $2.14e+03$ & $6.97e+02$ \\
				\hline
				
				fk-PSO \\
				$30$  	& $1.20e+01$ & $3.11e+02$ & $8.59e+02$ & $3.57e+03$ & $2.48e+02$ & $2.49e+02$ & $2.95e+02$ & $7.76e+02$ & $4.01e+02$ \\
				$50$ 	& $2.06e+01$ & $8.34e+02$ & $2.22e+03$ & $7.40e+03$ & $3.00e+02$ & $3.00e+02$ & $3.90e+02$ & $1.32e+03$ & $1.63e+03$ \\
				\hline
				
				TPC-GA	\\
				$30$  	& $1.37e+01$ & $2.92e+02$ & $1.27e+03$ & $4.33e+03$ & $2.74e+02$ & $2.98e+02$ & $3.25e+02$ & $1.03e+03$ & $3.00e+02$ \\
				$50$ 	& $2.34e+01$ & $7.93e+02$ & $3.51e+03$ & $9.93e+03$ & $3.77e+02$ & $3.86e+02$ & $4.22e+02$ & $2.03e+03$ & $4.59e+02$ \\
				\hline
				
				PVADE&   \\                                                                                                    
				$30$  	& $1.13e+01$ & $3.19e+02$ & $2.50e+03$ & $5.81e+03$ & $2.02e+02$ & $2.30e+02$ & $2.18e+02$ & $3.26e+02$ & $3.00e+02$ \\
				$50$ 	& $2.07e+01$ & $9.65e+02$ & $7.72e+03$ & $1.18e+04$ & $2.78e+02$ & $3.54e+02$ & $3.47e+02$ & $1.11e+03$ & $4.62e+02$ \\
				\hline
				
				CDASA	\\
				$30$  	& $1.48e+01$ & $2.77e+02$ & $4.89e+02$ & $5.41e+03$ & $2.98e+02$ & $3.15e+02$ & $2.91e+02$ & $1.08e+03$ & $3.87e+02$ \\
				$50$ 	& $2.43e+01$ & $6.86e+02$ & $7.32e+02$ & $1.01e+04$ & $3.74e+02$ & $4.04e+02$ & $3.44e+02$ & $1.60e+03$ & $1.04e+03$ \\
				\hline
				
				SPSO2011 \\	
				$30$  	& $1.35e+01$ & $3.09e+02$ & $4.30e+03$ & $4.83e+03$ & $2.67e+02$ & $2.99e+02$ & $2.86e+02$ & $1.00e+03$ & $4.01e+02$ \\
				$50$ 	& $2.25e+01$ & $8.78e+02$ & $9.10e+03$ & $1.04e+04$ & $3.43e+02$ & $4.03e+02$ & $3.92e+02$ & $1.69e+03$ & $9.13e+02$ \\
				\hline
				
				PLES \\	
				$30$  	& $1.43e+01$ & $3.30e+02$ & $3.25e+03$ & $5.00e+03$ & $2.97e+02$ & $3.27e+02$ & $2.46e+02$ & $1.15e+03$ & $2.08e+03$ \\
				$50$ 	& $2.37e+01$ & $7.58e+02$ & $6.50e+03$ & $1.02e+04$ & $3.83e+02$ & $4.44e+02$ & $4.26e+02$ & $2.03e+03$ & $4.02e+03$ \\
				\hline
				
				%GPALS-DE$_{C}^{60}$ \\	
				%$30$  	& $1.16e+01$ & $3.05e+02$ & $3.30e+02$ & $4.85e+03$ & $2.16e+02$ & $2.51e+02$ & $2.13e+02$ & $5.05e+02$ & $3.60e+02$ \\
				%$50$ 	& $2.10e+01$ & $7.41e+02$ & $5.89e+02$ & $1.02e+04$ & $2.47e+02$ & $2.93e+02$ & $2.77e+02$ & $8.34e+02$ & $7.84e+02$ \\
				\hline
			\end{tabular}
\begin{tabular}{cacacacacac}
				\hline
				& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ & $f_7$ & $f_8$ & $f_9$  \\
				\hline
				CPA-DE$_{R}^{60}$ \\
				$30$  	& $0.00e+00$ & $7.90e+05$ & $2.50e+06$ & $3.38e+03$ & $0.00e+00$ & $1.93e+01$ & $3.70e+01$ & $2.09e+01$ & $1.70e+01$ \\
				$50$ 	& $0.00e+00$ & $2.25e+06$ & $3.72e+07$ & $9.52e+03$ & $0.00e+00$ & $4.45e+01$ & $8.09e+01$ & $2.11e+01$ & $4.02e+01$ \\
				\hline
				
				CPA-DE$_{C}^{60}$ \\   
				$30$  	& $0.00e+00$ & $7.74e+04$ & $5.31e+06$ & $2.92e-01$ & $0.00e+00$ & $4.00e+00$ & $1.50e+01$ & $2.09e+01$ & $2.39e+01$ \\
				$50$ 	& $0.00e+00$ & $5.45e+05$ & $4.12e+07$ & $3.86e+00$ & $0.00e+00$ & $4.17e+01$ & $5.32e+01$ & $2.11e+01$ & $4.69e+01$ \\
				\hline                          
				
				CPA-DE$_{R}^{100}$ \\                                                                                                                  
				$30$  	& $0.00e+00$ & $1.30e+06$ & $2.35e+06$ & $4.49e+03$ & $0.00e+00$ & $1.65e+01$ & $4.07e+01$ & $2.09e+01$ & $2.26e+01$ \\
				$50$ 	& $0.00e+00$ & $3.94e+06$ & $1.13e+08$ & $1.23e+04$ & $0.00e+00$ & $4.54e+01$ & $9.12e+01$ & $2.11e+01$ & $4.82e+01$ \\
				\hline
				
				CPA-DE$_{C}^{100}$ \\                                                                                                     
				$30$  	& $0.00e+00$ & $7.15e+04$ & $1.68e+06$ & $1.00e+00$ & $0.00e+00$ & $6.74e+00$ & $5.88e+00$ & $2.09e+01$ & $2.87e+01$ \\
				$50$ 	& $0.00e+00$ & $3.91e+05$ & $7.28e+06$ & $7.97e+00$ & $0.00e+00$ & $4.23e+01$ & $2.82e+01$ & $2.11e+01$ & $5.53e+01$ \\
				\hline												
				
				SHADE$_{R}^{60}$\\                                                                                                               
				$30$  	& $0.00e+00$ & $1.05e+04$ & $6.58e+05$ & $2.76e-03$ & $0.00e+00$ & $5.18e-01$ & $1.42e+01$ & $2.08e+01$ & $2.82e+01$ \\
				$50$ 	& $0.00e+00$ & $4.28e+07$ & $1.20e+10$ & $2.04e+02$ & $0.00e+00$ & $4.43e+01$ & $1.45e+02$ & $2.11e+01$ & $5.67e+01$ \\
				\hline
				
				SHADE$_{C}^{60}$\\                                                                                                     
				$30$  	& $0.00e+00$ & $1.05e+04$ & $6.58e+05$ & $2.76e-03$ & $0.00e+00$ & $5.18e-01$ & $1.42e+01$ & $2.08e+01$ & $2.82e+01$ \\
				$50$ 	& $0.00e+00$ & $2.65e+04$ & $7.19e+06$ & $5.44e-03$ & $0.00e+00$ & $4.41e+01$ & $4.52e+01$ & $2.10e+01$ & $5.74e+01$ \\
				\hline
				
				SHADE$_{R}^{100}$ \\  
				$30$  	& $0.00e+00$ & $2.18e+07$ & $1.56e+09$ & $3.03e+01$ & $0.00e+00$ & $2.45e+01$ & $6.94e+01$ & $2.09e+01$ & $2.81e+01$ \\
				$50$ 	& $0.00e+00$ & $5.00e+07$ & $1.61e+10$ & $1.65e+02$ & $0.00e+00$ & $4.49e+01$ & $1.39e+02$ & $2.11e+01$ & $5.61e+01$ \\
				\hline
				
				SHADE$_{C}^{100}$ \\  
				$30$  	& $0.00e+00$ & $1.05e+04$ & $6.58e+05$ & $2.76e-03$ & $0.00e+00$ & $5.18e-01$ & $1.42e+01$ & $2.08e+01$ & $2.82e+01$ \\
				$50$ 	& $0.00e+00$ & $2.65e+04$ & $7.19e+06$ & $5.44e-03$ & $0.00e+00$ & $4.41e+01$ & $4.52e+01$ & $2.10e+01$ & $5.74e+01$ \\
				\hline			
				
			\end{tabular}
\begin{tabular}{cacacacacac}
				\hline
				& $f_{10}$ &  $f_{11}$ & $f_{12}$ & $f_{13}$ & $f_{14}$ & $f_{15}$ & $f_{16}$ & $f_{17}$ & $f_{18}$ & $f_{19}$ \\
				\hline
				CPA-DE$_{R}^{60}$ \\
				$30$  & $8.91e-02$ & $0.00e+00$ & $6.64e+01$ & $1.02e+02$ & $3.06e-02$ & $3.16e+03$ & $1.76e+00$ & $3.04e+01$ & $9.97e+01$ & $1.11e+00$ \\
				$50$  & $1.83e-01$ & $0.00e+00$ & $1.63e+02$ & $2.31e+02$ & $9.77e-02$ & $6.77e+03$ & $2.25e+00$ & $5.08e+01$ & $2.05e+02$ & $2.07e+00$ \\
				
				\hline
				CPA-DE$_{C}^{60}$ \\  
				$30$  & $5.40e-02$ & $2.83e-01$ & $4.20e+01$ & $7.91e+01$ & $8.06e+02$ & $4.62e+03$ & $1.75e+00$ & $4.58e+01$ & $1.26e+02$ & $3.24e+00$ \\
				$50$  & $7.71e-02$ & $1.41e+01$ & $1.09e+02$ & $2.23e+02$ & $2.28e+03$ & $9.85e+03$ & $2.30e+00$ & $9.97e+01$ & $2.72e+02$ & $1.04e+01$ \\
				\hline
				
				CPA-DE$_{R}^{100}$ \\ 
				$30$  & $4.76e-02$ & $0.00e+00$ & $5.90e+01$ & $1.19e+02$ & $4.90e-03$ & $4.73e+03$ & $1.99e+00$ & $3.04e+01$ & $1.79e+02$ & $1.53e+00$ \\
				$50$  & $6.11e-01$ & $0.00e+00$ & $1.55e+02$ & $2.82e+02$ & $6.86e-03$ & $9.49e+03$ & $2.49e+00$ & $5.08e+01$ & $3.61e+02$ & $2.82e+00$  \\
				\hline                                      
				
				CPA-DE$_{C}^{100}$ \\
				$30$  & $4.87e-02$ & $1.38e+01$ & $5.71e+01$ & $7.83e+01$ & $1.43e+03$ & $5.04e+03$ & $1.93e+00$ & $5.51e+01$ & $1.40e+02$ & $3.76e+00$ \\
				$50$  & $4.77e-02$ & $4.65e+01$ & $1.47e+02$ & $2.25e+02$ & $3.54e+03$ & $1.07e+04$ & $2.60e+00$ & $1.19e+02$ & $2.83e+02$ & $9.52e+00$ \\
				\hline    
				
				SHADE$_{R}^{60}$\\                                                                                                                   
				$30$  & $6.22e-02$ & $0.00e+00$ & $2.57e+01$ & $6.58e+01$ & $7.23e-02$ & $3.21e+03$ & $8.40e-01$ & $3.04e+01$ & $6.90e+01$ & $1.31e+00$ \\
				$50$  & $3.16e+01$ & $0.00e+00$ & $3.52e+02$ & $3.36e+02$ & $3.04e-02$ & $8.59e+03$ & $2.07e+00$ & $5.08e+01$ & $2.03e+02$ & $2.20e+00$ \\
				\hline
				
				SHADE$_{C}^{60}$\\                                                                                                     
				$30$  & $6.22e-02$ & $0.00e+00$ & $2.57e+01$ & $6.58e+01$ & $7.23e-02$ & $3.21e+03$ & $8.40e-01$ & $3.04e+01$ & $6.90e+01$ & $1.31e+00$ \\
				$50$  & $6.42e-02$ & $0.00e+00$ & $7.47e+01$ & $1.73e+02$ & $9.01e-02$ & $6.81e+03$ & $1.19e+00$ & $5.08e+01$ & $1.30e+02$ & $3.10e+00$ \\
				\hline
				
				SHADE$_{R}^{100}$ \\ 
				$30$  & $2.10e+01$ & $0.00e+00$ & $1.34e+02$ & $1.59e+02$ & $2.86e-03$ & $4.66e+03$ & $1.80e+00$ & $3.04e+01$ & $1.21e+02$ & $1.57e+00$ \\
				$50$  & $6.32e+01$ & $0.00e+00$ & $3.65e+02$ & $3.45e+02$ & $5.88e-03$ & $9.29e+03$ & $2.31e+00$ & $5.08e+01$ & $2.12e+02$ & $2.94e+00$ \\
				\hline
				
				SHADE$_{C}^{100}$ \\
				$30$  & $6.22e-02$ & $0.00e+00$ & $2.57e+01$ & $6.58e+01$ & $7.23e-02$ & $3.21e+03$ & $8.40e-01$ & $3.04e+01$ & $6.90e+01$ & $1.31e+00$ \\
				$50$  & $6.42e-02$ & $0.00e+00$ & $7.47e+01$ & $1.73e+02$ & $9.01e-02$ & $6.81e+03$ & $1.19e+00$ & $5.08e+01$ & $1.30e+02$ & $3.10e+00$ \\
				\hline
			\end{tabular}
\begin{tabular}{cacacacaca}
				\hline
				& $f_{20}$ & $f_{21}$ & $f_{22}$ & $f_{23}$ & $f_{24}$ & $f_{25}$ & $f_{26}$ & $f_{27}$ & $f_{28}$  \\
				\hline
				CPA-DE$_{R}^{60}$ \\
				$30$  	& $1.15e+01$ & $3.23e+02$ & $7.38e+01$ & $3.82e+03$ & $2.39e+02$ & $2.65e+02$ & $2.00e+02$ & $7.65e+02$ & $3.00e+02$ \\
				$50$ 	& $2.13e+01$ & $5.15e+02$ & $1.75e+01$ & $8.16e+03$ & $2.98e+02$ & $3.37e+02$ & $2.00e+02$ & $1.36e+03$ & $4.00e+02$ \\
				\hline
				
				CPA-DE$_{C}^{60}$ \\ 
				$30$  	& $1.11e+01$ & $3.28e+02$ & $7.49e+02$ & $4.82e+03$ & $2.23e+02$ & $2.54e+02$ & $2.33e+02$ & $5.44e+02$ & $3.41e+02$ \\
				$50$ 	& $2.04e+01$ & $8.45e+02$ & $2.06e+03$ & $9.95e+03$ & $2.68e+02$ & $3.13e+02$ & $3.11e+02$ & $1.00e+03$ & $5.80e+02$ \\
				\hline                          
				
				CPA-DE$_{R}^{100}$ \\                                                                                                              
				$30$  	& $1.20e+01$ & $3.26e+02$ & $9.17e+01$ & $5.34e+03$ & $2.40e+02$ & $2.71e+02$ & $2.00e+02$ & $8.25e+02$ & $3.00e+02$ \\
				$50$ 	& $2.18e+01$ & $4.29e+02$ & $1.76e+01$ & $1.09e+04$ & $3.10e+02$ & $3.52e+02$ & $2.00e+02$ & $1.53e+03$ & $4.00e+02$ \\
				\hline
				
				CPA-DE$_{C}^{100}$ \\                                                                                                     
				$30$  	& $1.11e+01$ & $3.07e+02$ & $1.34e+03$ & $5.24e+03$ & $2.11e+02$ & $2.51e+02$ & $2.08e+02$ & $3.96e+02$ & $2.96e+02$ \\
				$50$ 	& $2.06e+01$ & $7.36e+02$ & $3.48e+03$ & $1.08e+04$ & $2.47e+02$ & $3.03e+02$ & $2.72e+02$ & $8.48e+02$ & $4.00e+02$ \\
				\hline
				
				SHADE$_{R}^{60}$\\                                                                                                             
				$30$  	& $1.13e+01$ & $2.94e+02$ & $7.98e+01$ & $3.53e+03$ & $2.18e+02$ & $2.76e+02$ & $2.23e+02$ & $5.74e+02$ & $3.00e+02$ \\
				$50$ 	& $2.19e+01$ & $2.50e+02$ & $1.18e+01$ & $1.05e+04$ & $3.53e+02$ & $3.91e+02$ & $2.03e+02$ & $1.63e+03$ & $4.00e+02$ \\
				\hline
				
				SHADE$_{C}^{60}$\\                                                                                                      
				$30$  	& $1.13e+01$ & $2.94e+02$ & $7.98e+01$ & $3.53e+03$ & $2.18e+02$ & $2.76e+02$ & $2.23e+02$ & $5.74e+02$ & $3.00e+02$ \\
				$50$ 	& $2.00e+01$ & $8.02e+02$ & $1.17e+01$ & $7.61e+03$ & $2.54e+02$ & $3.58e+02$ & $3.44e+02$ & $1.37e+03$ & $5.79e+02$ \\
				\hline
				
				SHADE$_{R}^{100}$ \\
				$30$  	& $1.13e+01$ & $2.28e+02$ & $4.90e+01$ & $5.37e+03$ & $2.73e+02$ & $2.92e+02$ & $2.01e+02$ & $6.38e+02$ & $3.00e+02$ \\
				$50$ 	& $2.09e+01$ & $2.14e+02$ & $4.28e+01$ & $1.09e+04$ & $3.51e+02$ & $3.87e+02$ & $2.03e+02$ & $1.60e+03$ & $4.00e+02$ \\
				\hline
				
				SHADE$_{C}^{100}$ \\
				$30$  	& $1.13e+01$ & $2.94e+02$ & $7.98e+01$ & $3.53e+03$ & $2.18e+02$ & $2.76e+02$ & $2.23e+02$ & $5.74e+02$ & $3.00e+02$ \\
				$50$ 	& $2.00e+01$ & $8.02e+02$ & $1.17e+01$ & $7.61e+03$ & $2.54e+02$ & $3.58e+02$ & $3.44e+02$ & $1.37e+03$ & $5.79e+02$ \\
				\hline
			\end{tabular}
